Connecting Permutation Equivariant Neural Networks and Partition Diagrams

Permutation equivariant neural networks are often constructed using tensor powers of $\mathbb{R}^{n}$ as their layer spaces. We show that all of the weight matrices that appear in these neural networks can be obtained from Schur-Weyl duality between the symmetric group and the partition algebra. In particular, we adapt Schur-Weyl duality to derive a simple, diagrammatic method for calculating the weight matrices themselves.

==> figures/IJdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (3, 1) {\large$\bm{1}$};
		\node [style=node] (3) at (3, 0) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (5) at (3, -4) {\large$\bm{1}$};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -3.5) {};
		\node [style=none] (8) at (3.5, -3.5) {};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=none] (10) at (9.25, -1.25) {$
	\NiceMatrixOptions{code-for-first-row = \scriptstyle \color{blue},
                   	   code-for-first-col = \scriptstyle \color{blue}
	}
	\begin{bNiceArray}{c *{3}{wc{1.5em}}}[first-row,first-col]
				& 1 & 2& 3	& 4 	\\
		1		& \tikz[baseline=(1-2.base)]{\node[draw,circle,green!40!black,inner sep=2pt] (1-2) {1};} 	& 0	& 0	& 0	\\
		2		& 0	& 1	& 0	& \tikz[baseline=(1-2.base)]{\node[draw,circle,red!60!black,inner sep=2pt] (1-2) {0};}	\\
		3		& 0	& 0	& 1	& 0	\\
		4		& 0	& 0	& 0	& 1
	\end{bNiceArray}
$};
		\node [style=none] (11) at (21, 1) {\large$\bm{1}$};
		\node [style=node] (12) at (21, 0) {};
		\node [style=node] (13) at (21, -3) {};
		\node [style=none] (14) at (21, -4) {\large$\bm{1}$};
		\node [style=none] (15) at (20.5, 0.5) {};
		\node [style=none] (16) at (20.5, -3.5) {};
		\node [style=none] (17) at (21.5, -3.5) {};
		\node [style=none] (18) at (21.5, 0.5) {};
		\node [style=none] (19) at (15, 1) {\large$\bm{2}$};
		\node [style=node] (20) at (15, 0) {};
		\node [style=node] (21) at (15, -3) {};
		\node [style=none] (22) at (15, -4) {\large$\bm{4}$};
		\node [style=none] (23) at (14.5, 0.5) {};
		\node [style=none] (24) at (14.5, -3.5) {};
		\node [style=none] (25) at (15.5, -3.5) {};
		\node [style=none] (26) at (15.5, 0.5) {};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=none] (28) at (6.5, -0.25) {};
		\node [style=none] (29) at (14, -1.5) {};
		\node [style=none] (30) at (12.25, -1.25) {};
		\node [style=none] (31) at (33, 1) {\large$\bm{2}$};
		\node [style=node] (32) at (33, 0) {};
		\node [style=node] (33) at (33, -3) {};
		\node [style=none] (34) at (33, -4) {\large$\bm{4}$};
		\node [style=none] (35) at (32.5, 0.5) {};
		\node [style=none] (36) at (32.5, -3.5) {};
		\node [style=none] (37) at (33.5, -3.5) {};
		\node [style=none] (38) at (33.5, 0.5) {};
		\node [style=none] (39) at (27.25, -1.25) {$
	\NiceMatrixOptions{code-for-first-row = \scriptstyle \color{blue},
                   	   code-for-first-col = \scriptstyle \color{blue}
	}
	\begin{bNiceArray}{c *{3}{wc{1.5em}}}[first-row,first-col]
				& 1 & 2& 3	& 4 	\\
		1		& \tikz[baseline=(1-2.base)]{\node[draw,circle,red!60!black,inner sep=2pt] (1-2) {0};} 	& 1	& 1	& 1	\\
		2		& 1	& 0	& 1	& \tikz[baseline=(1-2.base)]{\node[draw,circle,green!40!black,inner sep=2pt] (1-2) {1};}	\\
		3		& 1	& 1	& 0	& 1	\\
		4		& 1	& 1	& 1	& 0
	\end{bNiceArray}
$};
		\node [style=none] (40) at (32, -1.5) {};
		\node [style=none] (41) at (30.25, -1.25) {};
		\node [style=none] (42) at (22, -1.5) {};
		\node [style=none] (43) at (24.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=thick] (4) to (3);
		\draw [style={dash_2}] (17.center)
			 to (18.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [style={dash_2}] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={thick_arrow}] (27.center) to (28.center);
		\draw [style=thick] (21) to (20);
		\draw [style={thick_arrow}] (29.center) to (30.center);
		\draw [style={dash_2}] (37.center)
			 to (38.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style={thick_arrow}] (40.center) to (41.center);
		\draw [style={thick_arrow}] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basicpartitiondiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, 1) {$1'$};
		\node [style=node] (25) at (0, 0) {};
		\node [style=node] (26) at (0, -4) {};
		\node [style=node] (27) at (6, 0) {};
		\node [style=node] (28) at (3, 0) {};
		\node [style=node] (29) at (3, -4) {};
		\node [style=node] (30) at (6, -4) {};
		\node [style=none] (31) at (3, 1) {$2'$};
		\node [style=none] (32) at (6, 1) {$3'$};
		\node [style=none] (33) at (0, -5) {$1$};
		\node [style=none] (34) at (3, -5) {$2$};
		\node [style=none] (35) at (6, -5) {$3$};
		\node [style=none] (36) at (9, 1) {$4'$};
		\node [style=node] (37) at (9, 0) {};
		\node [style=node] (38) at (9, -4) {};
		\node [style=node] (39) at (15, 0) {};
		\node [style=node] (40) at (12, 0) {};
		\node [style=node] (41) at (12, -4) {};
		\node [style=node] (42) at (15, -4) {};
		\node [style=none] (43) at (12, 1) {$5'$};
		\node [style=none] (44) at (15, 1) {$6'$};
		\node [style=none] (45) at (9, -5) {$4$};
		\node [style=none] (46) at (12, -5) {$5$};
		\node [style=none] (47) at (15, -5) {$6$};
		\node [style=none] (48) at (18, 1) {$7'$};
		\node [style=node] (49) at (18, 0) {};
		\node [style=node] (50) at (18, -4) {};
		\node [style=node] (51) at (24, 0) {};
		\node [style=node] (52) at (21, 0) {};
		\node [style=node] (53) at (21, -4) {};
		\node [style=node] (54) at (24, -4) {};
		\node [style=none] (55) at (21, 1) {$8'$};
		\node [style=none] (56) at (24, 1) {$9'$};
		\node [style=none] (57) at (18, -5) {$7$};
		\node [style=none] (58) at (21, -5) {$8$};
		\node [style=none] (59) at (24, -5) {$9$};
		\node [style=none] (60) at (27, 1) {$10'$};
		\node [style=node] (61) at (27, 0) {};
		\node [style=node] (62) at (27, -4) {};
		\node [style=none] (63) at (27, -5) {$10$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blocklabelling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (7, 1.25) {\huge$\bm{1}$};
		\node [style=none] (16) at (10, 1.25) {\huge$\bm{2}$};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0.5, -4.5) {};
		\node [style=none] (20) at (16.5, -4.5) {};
		\node [style=none] (21) at (16.5, 0.5) {};
		\node [style=node] (22) at (1, -4) {};
		\node [style=node] (23) at (10, 0) {};
		\node [style=node] (24) at (7, 0) {};
		\node [style=node] (25) at (4, -4) {};
		\node [style=node] (26) at (7, -4) {};
		\node [style=node] (27) at (10, -4) {};
		\node [style=node] (28) at (13, -4) {};
		\node [style=node] (29) at (16, -4) {};
		\node [style=none] (30) at (1, -5.25) {\huge$\bm{1}$};
		\node [style=none] (31) at (4, -5.25) {\huge$\bm{2}$};
		\node [style=none] (32) at (7, -5.25) {\huge$\bm{3}$};
		\node [style=none] (33) at (10, -5.25) {\huge$\bm{4}$};
		\node [style=none] (34) at (13, -5.25) {\huge$\bm{5}$};
		\node [style=none] (35) at (16, -5.25) {\huge$\bm{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (19.center)
			 to (20.center)
			 to (21.center)
			 to (18.center)
			 to cycle;
		\draw [style=thick] (22) to (24);
		\draw [style=thick] (25) to (23);
		\draw [style=thick, bend left=45] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blocklabellingperm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (7, 1.25) {\huge$\bm{2}$};
		\node [style=none] (16) at (10, 1.25) {\huge$\bm{1}$};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0.5, -4.5) {};
		\node [style=none] (20) at (16.5, -4.5) {};
		\node [style=none] (21) at (16.5, 0.5) {};
		\node [style=node] (22) at (1, -4) {};
		\node [style=node] (23) at (10, 0) {};
		\node [style=node] (24) at (7, 0) {};
		\node [style=node] (25) at (4, -4) {};
		\node [style=node] (26) at (7, -4) {};
		\node [style=node] (27) at (10, -4) {};
		\node [style=node] (28) at (13, -4) {};
		\node [style=node] (29) at (16, -4) {};
		\node [style=none] (30) at (1, -5.25) {\huge$\bm{2}$};
		\node [style=none] (31) at (4, -5.25) {\huge$\bm{1}$};
		\node [style=none] (32) at (7, -5.25) {\huge$\bm{4}$};
		\node [style=none] (33) at (10, -5.25) {\huge$\bm{5}$};
		\node [style=none] (34) at (13, -5.25) {\huge$\bm{3}$};
		\node [style=none] (35) at (16, -5.25) {\huge$\bm{5}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (19.center)
			 to (20.center)
			 to (21.center)
			 to (18.center)
			 to cycle;
		\draw [style=thick] (22) to (24);
		\draw [style=thick] (25) to (23);
		\draw [style=thick, bend left=45] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blocklabellingvertex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (10, 1.25) {\large$2$};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0.5, -4.5) {};
		\node [style=none] (20) at (16.5, -4.5) {};
		\node [style=none] (21) at (16.5, 0.5) {};
		\node [style=node] (22) at (1, -4) {};
		\node [style=node] (23) at (10, 0) {};
		\node [style=node] (24) at (7, 0) {};
		\node [style=node] (25) at (4, -4) {};
		\node [style=node] (26) at (7, -4) {};
		\node [style=node] (27) at (10, -4) {};
		\node [style=node] (28) at (13, -4) {};
		\node [style=node] (29) at (16, -4) {};
		\node [style=none] (30) at (1, -5.25) {\large$3$};
		\node [style=none] (31) at (4, -5.25) {\large$4$};
		\node [style=none] (32) at (7, -5.25) {\large$5$};
		\node [style=none] (33) at (10, -5.25) {\large$6$};
		\node [style=none] (34) at (13, -5.25) {\large$7$};
		\node [style=none] (35) at (16, -5.25) {\large$8$};
		\node [style=none] (36) at (7, 1.25) {\large$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (19.center)
			 to (20.center)
			 to (21.center)
			 to (18.center)
			 to cycle;
		\draw [style=thick] (22) to (24);
		\draw [style=thick] (25) to (23);
		\draw [style=thick, bend left=45] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concatpartdiagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (63.5, -7) {};
		\node [style=none] (115) at (63.5, -2) {};
		\node [style=none] (116) at (91.5, -7) {};
		\node [style=none] (117) at (91.5, -2) {};
		\node [style={filled_node}] (0) at (0, 0) {};
		\node [style={filled_node}] (1) at (3, 0) {};
		\node [style={filled_node}] (2) at (6, 0) {};
		\node [style={filled_node}] (3) at (9, 0) {};
		\node [style={filled_node}] (4) at (12, 0) {};
		\node [style={filled_node}] (5) at (15, 0) {};
		\node [style={filled_node}] (6) at (18, 0) {};
		\node [style={filled_node}] (7) at (21, 0) {};
		\node [style={filled_node}] (8) at (24, 0) {};
		\node [style={filled_node}] (9) at (27, 0) {};
		\node [style={filled_node}] (10) at (0, -4) {};
		\node [style={filled_node}] (11) at (3, -4) {};
		\node [style={filled_node}] (12) at (6, -4) {};
		\node [style={filled_node}] (13) at (9, -4) {};
		\node [style={filled_node}] (14) at (12, -4) {};
		\node [style={filled_node}] (15) at (15, -4) {};
		\node [style={filled_node}] (16) at (18, -4) {};
		\node [style={filled_node}] (17) at (21, -4) {};
		\node [style={filled_node}] (18) at (24, -4) {};
		\node [style={filled_node}] (19) at (27, -4) {};
		\node [style={filled_node}] (40) at (0, -5) {};
		\node [style={filled_node}] (41) at (3, -5) {};
		\node [style={filled_node}] (42) at (6, -5) {};
		\node [style={filled_node}] (43) at (9, -5) {};
		\node [style={filled_node}] (44) at (12, -5) {};
		\node [style={filled_node}] (45) at (15, -5) {};
		\node [style={filled_node}] (46) at (18, -5) {};
		\node [style={filled_node}] (47) at (21, -5) {};
		\node [style={filled_node}] (48) at (24, -5) {};
		\node [style={filled_node}] (49) at (27, -5) {};
		\node [style={filled_node}] (50) at (0, -9) {};
		\node [style={filled_node}] (51) at (3, -9) {};
		\node [style={filled_node}] (52) at (6, -9) {};
		\node [style={filled_node}] (53) at (9, -9) {};
		\node [style={filled_node}] (54) at (12, -9) {};
		\node [style={filled_node}] (55) at (15, -9) {};
		\node [style={filled_node}] (56) at (18, -9) {};
		\node [style={filled_node}] (57) at (21, -9) {};
		\node [style={filled_node}] (58) at (24, -9) {};
		\node [style={filled_node}] (59) at (27, -9) {};
		\node [style={filled_node}] (60) at (32, -2.5) {};
		\node [style={filled_node}] (61) at (35, -2.5) {};
		\node [style={filled_node}] (62) at (38, -2.5) {};
		\node [style={filled_node}] (63) at (41, -2.5) {};
		\node [style={filled_node}] (64) at (44, -2.5) {};
		\node [style={filled_node}] (65) at (47, -2.5) {};
		\node [style={filled_node}] (66) at (50, -2.5) {};
		\node [style={filled_node}] (67) at (53, -2.5) {};
		\node [style={filled_node}] (68) at (56, -2.5) {};
		\node [style={filled_node}] (69) at (59, -2.5) {};
		\node [style={filled_node}] (70) at (32, -6.5) {};
		\node [style={filled_node}] (71) at (35, -6.5) {};
		\node [style={filled_node}] (72) at (38, -6.5) {};
		\node [style={filled_node}] (73) at (41, -6.5) {};
		\node [style={filled_node}] (74) at (44, -6.5) {};
		\node [style={filled_node}] (75) at (47, -6.5) {};
		\node [style={filled_node}] (76) at (50, -6.5) {};
		\node [style={filled_node}] (79) at (59, -6.5) {};
		\node [style=none] (80) at (29.5, -4.5) {\Huge$\bm{=}$};
		\node [style={filled_node}] (81) at (53, -6.5) {};
		\node [style={filled_node}] (82) at (56, -6.5) {};
		\node [style={filled_node}] (83) at (64, -2.5) {};
		\node [style={filled_node}] (84) at (67, -2.5) {};
		\node [style={filled_node}] (85) at (70, -2.5) {};
		\node [style={filled_node}] (86) at (73, -2.5) {};
		\node [style={filled_node}] (87) at (76, -2.5) {};
		\node [style={filled_node}] (88) at (79, -2.5) {};
		\node [style={filled_node}] (89) at (82, -2.5) {};
		\node [style={filled_node}] (90) at (85, -2.5) {};
		\node [style={filled_node}] (91) at (88, -2.5) {};
		\node [style={filled_node}] (92) at (91, -2.5) {};
		\node [style={filled_node}] (93) at (64, -6.5) {};
		\node [style={filled_node}] (94) at (67, -6.5) {};
		\node [style={filled_node}] (95) at (70, -6.5) {};
		\node [style={filled_node}] (96) at (73, -6.5) {};
		\node [style={filled_node}] (97) at (76, -6.5) {};
		\node [style={filled_node}] (98) at (79, -6.5) {};
		\node [style={filled_node}] (99) at (82, -6.5) {};
		\node [style={filled_node}] (100) at (91, -6.5) {};
		\node [style=none] (101) at (61.5, -4.5) {\Huge$\bm{=}$};
		\node [style={filled_node}] (102) at (85, -6.5) {};
		\node [style={filled_node}] (103) at (88, -6.5) {};
		\node [style=none] (104) at (-5.5, -4.5) {\Huge$\bm{\circ}$};
		\node [style=none] (105) at (-2.5, -4.5) {\Huge$\bm{=}$};
		\node [style=none] (106) at (-0.5, 0.5) {};
		\node [style=none] (107) at (-0.5, -4.5) {};
		\node [style=none] (108) at (27.5, -4.5) {};
		\node [style=none] (109) at (27.5, 0.5) {};
		\node [style=none] (110) at (31.5, -2) {};
		\node [style=none] (111) at (31.5, -7) {};
		\node [style=none] (112) at (59.5, -7) {};
		\node [style=none] (113) at (59.5, -2) {};
		\node [style=none] (118) at (-0.5, -9.5) {};
		\node [style=none] (119) at (27.5, -9.5) {};
		\node [style=none] (120) at (-5.5, -2) {\Huge$\bm{d_{\pi_1}}$};
		\node [style=none] (121) at (-5.5, -7) {\Huge$\bm{d_{\pi_2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (112.center)
			 to (113.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style={dash_2}] (117.center)
			 to (115.center)
			 to (114.center)
			 to (116.center)
			 to cycle;
		\draw [style={dash_2}] (107.center)
			 to (108.center)
			 to (109.center)
			 to (106.center)
			 to cycle
			 to (118.center)
			 to (119.center)
			 to (108.center);
		\draw [style=thick] (93) to (84);
		\draw [style=thick] (94) to (85);
		\draw [style=thick] (95) to (87);
		\draw [style=thick] (88) to (99);
		\draw [style=thick] (99) to (91);
		\draw [style=thick] (100) to (92);
		\draw [style=thick, bend right=45, looseness=0.75] (90) to (92);
		\draw [style=thick, bend left=60, looseness=1.25] (102) to (103);
		\draw [style=thick, bend left=60, looseness=1.25] (97) to (98);
		\draw [style=thick, bend left=60, looseness=1.25] (96) to (97);
		\draw [style=thick, bend left=45, looseness=0.75] (94) to (96);
		\draw [style=thick] (70) to (61);
		\draw [style=thick] (71) to (62);
		\draw [style=thick] (62) to (73);
		\draw [style=thick] (62) to (74);
		\draw [style=thick] (72) to (64);
		\draw [style=thick] (65) to (76);
		\draw [style=thick] (76) to (68);
		\draw [style=thick] (79) to (69);
		\draw [style=thick, bend right=45, looseness=0.75] (67) to (69);
		\draw [style=thick, bend left=60, looseness=1.25] (81) to (82);
		\draw [style=thick, bend left=45, looseness=0.75] (73) to (75);
		\draw [style=thick] (10) to (1);
		\draw [style=thick] (50) to (40);
		\draw [style=thick] (52) to (41);
		\draw [style=thick] (51) to (42);
		\draw [style=thick] (53) to (42);
		\draw [style=thick] (54) to (44);
		\draw [style=thick] (43) to (56);
		\draw [style=thick] (12) to (2);
		\draw [style=thick] (11) to (4);
		\draw [style=thick] (13) to (5);
		\draw [style=thick] (14) to (2);
		\draw [style=thick] (5) to (17);
		\draw [style=thick] (17) to (8);
		\draw [style=thick] (19) to (9);
		\draw [style=thick] (59) to (49);
		\draw [style=thick, bend right=45, looseness=0.75] (7) to (9);
		\draw [style=thick, bend left=75, looseness=1.25] (57) to (58);
		\draw [style=thick, bend left=45, looseness=0.75] (53) to (55);
		\draw [style=thick, bend left=45, looseness=0.75] (14) to (16);
		\draw [style=thick, bend left=45, looseness=0.75] (16) to (18);
		\draw [style=thick, bend right=45, looseness=0.50] (44) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example2,2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$3$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (5) at (3, 1) {$4$};
		\node [style=none] (6) at (0, -4) {$1$};
		\node [style=none] (7) at (3, -4) {$2$};
		\node [style=none] (8) at (21, 1) {$3$};
		\node [style=node] (9) at (21, 0) {};
		\node [style=node] (10) at (21, -3) {};
		\node [style=node] (11) at (24, 0) {};
		\node [style=node] (12) at (24, -3) {};
		\node [style=none] (13) at (24, 1) {$4$};
		\node [style=none] (14) at (21, -4) {$1$};
		\node [style=none] (15) at (24, -4) {$2$};
		\node [style=none] (16) at (28, 1) {$3$};
		\node [style=node] (17) at (28, 0) {};
		\node [style=node] (18) at (28, -3) {};
		\node [style=node] (19) at (31, 0) {};
		\node [style=node] (20) at (31, -3) {};
		\node [style=none] (21) at (31, 1) {$4$};
		\node [style=none] (22) at (28, -4) {$1$};
		\node [style=none] (23) at (31, -4) {$2$};
		\node [style=none] (24) at (7, 1) {$3$};
		\node [style=node] (25) at (7, 0) {};
		\node [style=node] (26) at (7, -3) {};
		\node [style=node] (27) at (10, 0) {};
		\node [style=node] (28) at (10, -3) {};
		\node [style=none] (29) at (10, 1) {$4$};
		\node [style=none] (30) at (7, -4) {$1$};
		\node [style=none] (31) at (10, -4) {$2$};
		\node [style=none] (32) at (14, 1) {$3$};
		\node [style=node] (33) at (14, 0) {};
		\node [style=node] (34) at (14, -3) {};
		\node [style=node] (35) at (17, 0) {};
		\node [style=node] (36) at (17, -3) {};
		\node [style=none] (37) at (17, 1) {$4$};
		\node [style=none] (38) at (14, -4) {$1$};
		\node [style=none] (39) at (17, -4) {$2$};
		\node [style=none] (40) at (49, 1) {$3$};
		\node [style=node] (41) at (49, 0) {};
		\node [style=node] (42) at (49, -3) {};
		\node [style=node] (43) at (52, 0) {};
		\node [style=node] (44) at (52, -3) {};
		\node [style=none] (45) at (52, 1) {$4$};
		\node [style=none] (46) at (49, -4) {$1$};
		\node [style=none] (47) at (52, -4) {$2$};
		\node [style=none] (48) at (35, 1) {$3$};
		\node [style=node] (49) at (35, 0) {};
		\node [style=node] (50) at (35, -3) {};
		\node [style=node] (51) at (38, 0) {};
		\node [style=node] (52) at (38, -3) {};
		\node [style=none] (53) at (38, 1) {$4$};
		\node [style=none] (54) at (35, -4) {$1$};
		\node [style=none] (55) at (38, -4) {$2$};
		\node [style=none] (56) at (42, 1) {$3$};
		\node [style=node] (57) at (42, 0) {};
		\node [style=node] (58) at (42, -3) {};
		\node [style=node] (59) at (45, 0) {};
		\node [style=node] (60) at (45, -3) {};
		\node [style=none] (61) at (45, 1) {$4$};
		\node [style=none] (62) at (42, -4) {$1$};
		\node [style=none] (63) at (45, -4) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (4) to (3);
		\draw [style=thick] (3) to (1);
		\draw [style=thick] (1) to (2);
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (4) to (1);
		\draw [style=thick] (2) to (3);
		\draw [style=thick] (12) to (11);
		\draw [style=thick] (10) to (12);
		\draw [style=thick] (10) to (11);
		\draw [style=thick] (17) to (18);
		\draw [style=thick] (18) to (20);
		\draw [style=thick] (20) to (17);
		\draw [style=thick] (28) to (27);
		\draw [style=thick] (27) to (25);
		\draw [style=thick] (28) to (25);
		\draw [style=thick] (35) to (33);
		\draw [style=thick] (33) to (34);
		\draw [style=thick] (34) to (35);
		\draw [style=thick] (44) to (43);
		\draw [style=thick] (41) to (42);
		\draw [style=thick] (51) to (49);
		\draw [style=thick] (50) to (52);
		\draw [style=thick] (60) to (57);
		\draw [style=thick] (58) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example2,2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -4) {$3$};
		\node [style=node] (1) at (0.5, 0) {};
		\node [style=node] (2) at (0.5, -3) {};
		\node [style=node] (3) at (3.5, 0) {};
		\node [style=node] (4) at (3.5, -3) {};
		\node [style=none] (5) at (3.5, -4) {$4$};
		\node [style=none] (6) at (0.5, 1) {$1$};
		\node [style=none] (7) at (3.5, 1) {$2$};
		\node [style=none] (8) at (7.5, -4) {$3$};
		\node [style=node] (9) at (7.5, 0) {};
		\node [style=node] (10) at (7.5, -3) {};
		\node [style=node] (11) at (10.5, 0) {};
		\node [style=node] (12) at (10.5, -3) {};
		\node [style=none] (13) at (10.5, -4) {$4$};
		\node [style=none] (14) at (7.5, 1) {$1$};
		\node [style=none] (15) at (10.5, 1) {$2$};
		\node [style=none] (16) at (14.5, -4) {$3$};
		\node [style=node] (17) at (14.5, 0) {};
		\node [style=node] (18) at (14.5, -3) {};
		\node [style=node] (19) at (17.5, 0) {};
		\node [style=node] (20) at (17.5, -3) {};
		\node [style=none] (21) at (17.5, -4) {$4$};
		\node [style=none] (22) at (14.5, 1) {$1$};
		\node [style=none] (23) at (17.5, 1) {$2$};
		\node [style=none] (24) at (21.5, -4) {$3$};
		\node [style=node] (25) at (21.5, 0) {};
		\node [style=node] (26) at (21.5, -3) {};
		\node [style=node] (27) at (24.5, 0) {};
		\node [style=node] (28) at (24.5, -3) {};
		\node [style=none] (29) at (24.5, -4) {$4$};
		\node [style=none] (30) at (21.5, 1) {$1$};
		\node [style=none] (31) at (24.5, 1) {$2$};
		\node [style=none] (32) at (28.5, -4) {$3$};
		\node [style=node] (33) at (28.5, 0) {};
		\node [style=node] (34) at (28.5, -3) {};
		\node [style=node] (35) at (31.5, 0) {};
		\node [style=node] (36) at (31.5, -3) {};
		\node [style=none] (37) at (31.5, -4) {$4$};
		\node [style=none] (38) at (28.5, 1) {$1$};
		\node [style=none] (39) at (31.5, 1) {$2$};
		\node [style=none] (40) at (49.5, -4) {$3$};
		\node [style=node] (41) at (49.5, 0) {};
		\node [style=node] (42) at (49.5, -3) {};
		\node [style=node] (43) at (52.5, 0) {};
		\node [style=node] (44) at (52.5, -3) {};
		\node [style=none] (45) at (52.5, -4) {$4$};
		\node [style=none] (46) at (49.5, 1) {$1$};
		\node [style=none] (47) at (52.5, 1) {$2$};
		\node [style=none] (48) at (35.5, -4) {$3$};
		\node [style=node] (49) at (35.5, 0) {};
		\node [style=node] (50) at (35.5, -3) {};
		\node [style=node] (51) at (38.5, 0) {};
		\node [style=node] (52) at (38.5, -3) {};
		\node [style=none] (53) at (38.5, -4) {$4$};
		\node [style=none] (54) at (35.5, 1) {$1$};
		\node [style=none] (55) at (38.5, 1) {$2$};
		\node [style=none] (56) at (42.5, -4) {$3$};
		\node [style=node] (57) at (42.5, 0) {};
		\node [style=node] (58) at (42.5, -3) {};
		\node [style=node] (59) at (45.5, 0) {};
		\node [style=node] (60) at (45.5, -3) {};
		\node [style=none] (61) at (45.5, -4) {$4$};
		\node [style=none] (62) at (42.5, 1) {$1$};
		\node [style=none] (63) at (45.5, 1) {$2$};
		\node [style=none] (64) at (49, 0.5) {};
		\node [style=none] (65) at (49, -3.5) {};
		\node [style=none] (66) at (53, -3.5) {};
		\node [style=none] (67) at (53, 0.5) {};
		\node [style=none] (68) at (42, 0.5) {};
		\node [style=none] (69) at (42, -3.5) {};
		\node [style=none] (70) at (46, -3.5) {};
		\node [style=none] (71) at (46, 0.5) {};
		\node [style=none] (72) at (35, 0.5) {};
		\node [style=none] (73) at (35, -3.5) {};
		\node [style=none] (74) at (39, -3.5) {};
		\node [style=none] (75) at (39, 0.5) {};
		\node [style=none] (76) at (14, 0.5) {};
		\node [style=none] (77) at (14, -3.5) {};
		\node [style=none] (78) at (18, -3.5) {};
		\node [style=none] (79) at (18, 0.5) {};
		\node [style=none] (80) at (7, 0.5) {};
		\node [style=none] (81) at (7, -3.5) {};
		\node [style=none] (82) at (11, -3.5) {};
		\node [style=none] (83) at (11, 0.5) {};
		\node [style=none] (84) at (28, 0.5) {};
		\node [style=none] (85) at (28, -3.5) {};
		\node [style=none] (86) at (32, -3.5) {};
		\node [style=none] (87) at (32, 0.5) {};
		\node [style=none] (88) at (21, 0.5) {};
		\node [style=none] (89) at (21, -3.5) {};
		\node [style=none] (90) at (25, -3.5) {};
		\node [style=none] (91) at (25, 0.5) {};
		\node [style=none] (92) at (0, 0.5) {};
		\node [style=none] (93) at (0, -3.5) {};
		\node [style=none] (94) at (4, -3.5) {};
		\node [style=none] (95) at (4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (64.center)
			 to (65.center)
			 to (66.center)
			 to (67.center)
			 to cycle;
		\draw [style={dash_2}] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style={dash_2}] (72.center)
			 to (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw [style={dash_2}] (76.center)
			 to (77.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style={dash_2}] (80.center)
			 to (81.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style={dash_2}] (84.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [style={dash_2}] (88.center)
			 to (89.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style={dash_2}] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [style=thick] (2) to (1);
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (4) to (3);
		\draw [style=thick] (3) to (1);
		\draw [style=thick] (2) to (3);
		\draw [style=thick] (4) to (1);
		\draw [style=thick] (28) to (27);
		\draw [style=thick] (27) to (25);
		\draw [style=thick] (28) to (25);
		\draw [style=thick] (34) to (35);
		\draw [style=thick] (35) to (33);
		\draw [style=thick] (34) to (33);
		\draw [style=thick] (10) to (11);
		\draw [style=thick] (11) to (12);
		\draw [style=thick] (12) to (10);
		\draw [style=thick] (17) to (18);
		\draw [style=thick] (18) to (20);
		\draw [style=thick] (20) to (17);
		\draw [style=thick] (49) to (51);
		\draw [style=thick] (50) to (52);
		\draw [style=thick] (57) to (60);
		\draw [style=thick] (58) to (59);
		\draw [style=thick] (41) to (42);
		\draw [style=thick] (44) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jonesbasic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (0) at (0, 0) {};
		\node [style={filled_node}] (1) at (3, 0) {};
		\node [style={filled_node}] (2) at (6, 0) {};
		\node [style={filled_node}] (7) at (12, 0) {};
		\node [style={filled_node}] (8) at (15, 0) {};
		\node [style={filled_node}] (9) at (18, 0) {};
		\node [style={filled_node}] (10) at (0, -4) {};
		\node [style={filled_node}] (11) at (3, -4) {};
		\node [style={filled_node}] (12) at (6, -4) {};
		\node [style={filled_node}] (17) at (12, -4) {};
		\node [style={filled_node}] (18) at (15, -4) {};
		\node [style={filled_node}] (19) at (18, -4) {};
		\node [style=none] (20) at (0, -5) {$m+1$};
		\node [style=none] (21) at (3, -5) {$m+2$};
		\node [style=none] (27) at (12, -5) {$2m-2$};
		\node [style=none] (28) at (15, -5) {$2m-1$};
		\node [style=none] (29) at (18, -5) {$2m$};
		\node [style=none] (30) at (0, 1) {$1$};
		\node [style=none] (31) at (3, 1) {$2$};
		\node [style=none] (37) at (12, 1) {$m-2$};
		\node [style=none] (38) at (15, 1) {$m-1$};
		\node [style=none] (39) at (18, 1) {$m$};
		\node [style=none] (40) at (-0.5, 0.5) {};
		\node [style=none] (41) at (-0.5, -4.5) {};
		\node [style=none] (42) at (18.5, -4.5) {};
		\node [style=none] (43) at (18.5, 0.5) {};
		\node [style=none] (44) at (-2, -2) {\huge$\bm{\frac{1}{n}}$};
		\node [style=none] (45) at (6, -5) {$m+3$};
		\node [style=none] (46) at (6, 1) {$3$};
		\node [style=none] (51) at (8.25, -4) {$\bm{\bullet}$};
		\node [style=none] (52) at (9, -4) {$\bm{\bullet}$};
		\node [style=none] (53) at (9.75, -4) {$\bm{\bullet}$};
		\node [style=none] (54) at (8.25, 0) {$\bm{\bullet}$};
		\node [style=none] (55) at (9, 0) {$\bm{\bullet}$};
		\node [style=none] (56) at (9.75, 0) {$\bm{\bullet}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (41.center)
			 to (42.center)
			 to (43.center)
			 to (40.center)
			 to cycle;
		\draw [style=thick] (10) to (0);
		\draw [style=thick] (11) to (1);
		\draw [style=thick] (17) to (7);
		\draw [style=thick] (18) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mckayquiver.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {};
		\node [style=small box] (1) at (1, 0) {};
		\node [style=small box] (2) at (2, 0) {};
		\node [style=small box] (3) at (3, 0) {};
		\node [style=small box] (4) at (4, 0) {};
		\node [style=small box] (5) at (5, 0) {};
		\node [style=small box] (6) at (9, 0) {};
		\node [style=small box] (7) at (10, 0) {};
		\node [style=small box] (8) at (11, 0) {};
		\node [style=small box] (9) at (12, 0) {};
		\node [style=small box] (10) at (13, 0) {};
		\node [style=small box] (11) at (9, -1) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=none] (13) at (8, 0) {};
		\node [style=small box] (20) at (19, 0) {};
		\node [style=small box] (21) at (20, 0) {};
		\node [style=small box] (22) at (21, 0) {};
		\node [style=small box] (23) at (22, 0) {};
		\node [style=small box] (24) at (20, -1) {};
		\node [style=small box] (25) at (19, -1) {};
		\node [style=small box] (26) at (14, 7) {};
		\node [style=small box] (27) at (15, 7) {};
		\node [style=small box] (28) at (16, 7) {};
		\node [style=small box] (29) at (17, 7) {};
		\node [style=small box] (30) at (14, 5) {};
		\node [style=small box] (31) at (14, 6) {};
		\node [style=none] (32) at (14, 0) {};
		\node [style=none] (33) at (18, 0) {};
		\node [style=none] (34) at (11, 1) {};
		\node [style=none] (35) at (13, 4) {};
		\node [style=none] (40) at (20, 1) {};
		\node [style=none] (41) at (17, 4) {};
		\node [style=small box] (42) at (24, 7) {};
		\node [style=small box] (43) at (25, 7) {};
		\node [style=small box] (44) at (26, 7) {};
		\node [style=small box] (45) at (25, 6) {};
		\node [style=small box] (46) at (24, 5) {};
		\node [style=small box] (47) at (24, 6) {};
		\node [style=none] (48) at (18, 6) {};
		\node [style=none] (49) at (23, 6) {};
		\node [style=none] (54) at (23, 4) {};
		\node [style=none] (55) at (21, 1) {};
		\node [style=small box] (56) at (28, 0) {};
		\node [style=small box] (57) at (29, 0) {};
		\node [style=small box] (58) at (30, 0) {};
		\node [style=small box] (59) at (30, -1) {};
		\node [style=small box] (60) at (29, -1) {};
		\node [style=small box] (61) at (28, -1) {};
		\node [style=none] (62) at (23, 0) {};
		\node [style=none] (63) at (27, 0) {};
		\node [style=small box] (64) at (36, 0) {};
		\node [style=small box] (65) at (37, 0) {};
		\node [style=small box] (66) at (37, -2) {};
		\node [style=small box] (67) at (36, -2) {};
		\node [style=small box] (68) at (37, -1) {};
		\node [style=small box] (69) at (36, -1) {};
		\node [style=small box] (70) at (24, 15) {};
		\node [style=small box] (71) at (25, 15) {};
		\node [style=small box] (72) at (24, 12) {};
		\node [style=small box] (73) at (26, 15) {};
		\node [style=small box] (74) at (24, 13) {};
		\node [style=small box] (75) at (24, 14) {};
		\node [style=none] (76) at (24, 8) {};
		\node [style=none] (77) at (24, 11) {};
		\node [style=small box] (78) at (36, 7) {};
		\node [style=small box] (79) at (37, 7) {};
		\node [style=small box] (80) at (36, 4) {};
		\node [style=small box] (81) at (37, 6) {};
		\node [style=small box] (82) at (36, 5) {};
		\node [style=small box] (83) at (36, 6) {};
		\node [style=none] (84) at (16.75, 8) {};
		\node [style=none] (85) at (22, 11) {};
		\node [style=none] (86) at (35, 8) {};
		\node [style=none] (87) at (26.5, 11.75) {};
		\node [style=none] (88) at (27, 6) {};
		\node [style=none] (89) at (35, 6) {};
		\node [style=none] (90) at (36.5, 1) {};
		\node [style=none] (91) at (36.5, 3) {};
		\node [style=none] (92) at (26, 4) {};
		\node [style=none] (93) at (29, 1) {};
		\node [style=small box] (94) at (36, 15) {};
		\node [style=small box] (95) at (37, 15) {};
		\node [style=small box] (96) at (36, 12) {};
		\node [style=small box] (97) at (36, 11) {};
		\node [style=small box] (98) at (36, 13) {};
		\node [style=small box] (99) at (36, 14) {};
		\node [style=small box] (100) at (43, 15) {};
		\node [style=small box] (101) at (43, 10) {};
		\node [style=small box] (102) at (43, 12) {};
		\node [style=small box] (103) at (43, 11) {};
		\node [style=small box] (104) at (43, 13) {};
		\node [style=small box] (105) at (43, 14) {};
		\node [style=none] (106) at (38, 13) {};
		\node [style=none] (107) at (42, 13) {};
		\node [style=none] (108) at (27, 13) {};
		\node [style=none] (109) at (35, 13) {};
		\node [style=none] (112) at (27, 5) {};
		\node [style=none] (113) at (35, 1) {};
		\node [style=none] (114) at (36.5, 8) {};
		\node [style=none] (115) at (36.5, 10) {};
		\node [style=none] (122) at (36.25, -3) {};
		\node [style=none] (123) at (36.75, -3) {};
		\node [style=none] (124) at (28.75, -2) {};
		\node [style=none] (125) at (29.25, -2) {};
		\node [style=none] (126) at (20.25, -2) {};
		\node [style=none] (127) at (20.75, -2) {};
		\node [style=none] (128) at (19.75, -2) {};
		\node [style=none] (129) at (21.25, -2) {};
		\node [style=none] (130) at (10.75, -2) {};
		\node [style=none] (131) at (11.25, -2) {};
		\node [style=none] (132) at (10.25, -2) {};
		\node [style=none] (133) at (11.75, -2) {};
		\node [style=none] (134) at (2.25, -1) {};
		\node [style=none] (135) at (2.75, -1) {};
		\node [style=none] (136) at (15.5, 8) {};
		\node [style=none] (137) at (15, 8) {};
		\node [style=none] (138) at (16, 8) {};
		\node [style=none] (139) at (14.5, 8) {};
		\node [style=none] (140) at (36.75, 16) {};
		\node [style=none] (141) at (36.25, 16) {};
		\node [style=none] (142) at (37.25, 16) {};
		\node [style=none] (143) at (35.75, 16) {};
		\node [style=none] (144) at (25.25, 16) {};
		\node [style=none] (145) at (24.75, 16) {};
		\node [style=none] (146) at (25.75, 16) {};
		\node [style=none] (147) at (24.25, 16) {};
		\node [style=none] (148) at (38, 5.75) {};
		\node [style=none] (149) at (38, 6.25) {};
		\node [style=none] (150) at (38, 5.25) {};
		\node [style=none] (151) at (38, 6.75) {};
		\node [style=none] (152) at (26.25, 7.75) {};
		\node [style=none] (153) at (25.75, 8) {};
		\node [style=none] (154) at (26.75, 7.5) {};
		\node [style=none] (155) at (25.25, 8.25) {};
		\node [style=none] (156) at (43.25, 16) {};
		\node [style=none] (157) at (42.75, 16) {};
		\node [style=none] (158) at (27.25, 7.25) {};
		\node [style=none] (159) at (24.75, 8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (32.center) to (33.center);
		\draw [style=thick] (34.center) to (35.center);
		\draw [style=thick] (40.center) to (41.center);
		\draw [style=thick] (48.center) to (49.center);
		\draw [style=thick] (54.center) to (55.center);
		\draw [style=thick] (62.center) to (63.center);
		\draw [style=thick] (76.center) to (77.center);
		\draw [style=thick] (84.center) to (85.center);
		\draw [style=thick] (86.center) to (87.center);
		\draw [style=thick] (88.center) to (89.center);
		\draw [style=thick] (90.center) to (91.center);
		\draw [style=thick] (92.center) to (93.center);
		\draw [style=thick] (106.center) to (107.center);
		\draw [style=thick] (108.center) to (109.center);
		\draw [style=thick] (112.center) to (113.center);
		\draw [style=thick] (114.center) to (115.center);
		\draw [style={thick_arrow}, bend left=120, looseness=12.50] (123.center) to (122.center);
		\draw [style={thick_arrow}, bend left=120, looseness=12.50] (125.center) to (124.center);
		\draw [style={thick_arrow}, bend left=120, looseness=12.50] (127.center) to (126.center);
		\draw [style={thick_arrow}, bend left=120, looseness=5.25] (129.center) to (128.center);
		\draw [style={thick_arrow}, bend left=120, looseness=12.50] (131.center) to (130.center);
		\draw [style={thick_arrow}, bend left=120, looseness=5.25] (133.center) to (132.center);
		\draw [style={thick_arrow}, bend left=120, looseness=12.50] (135.center) to (134.center);
		\draw [style={thick_arrow}, bend left=120, looseness=12.50] (137.center) to (136.center);
		\draw [style={thick_arrow}, bend left=120, looseness=5.25] (139.center) to (138.center);
		\draw [style={thick_arrow}, bend left=120, looseness=12.50] (141.center) to (140.center);
		\draw [style={thick_arrow}, bend left=120, looseness=5.25] (143.center) to (142.center);
		\draw [style={thick_arrow}, bend left=120, looseness=12.50] (145.center) to (144.center);
		\draw [style={thick_arrow}, bend left=120, looseness=5.25] (147.center) to (146.center);
		\draw [style={thick_arrow}, bend left=120, looseness=12.50] (149.center) to (148.center);
		\draw [style={thick_arrow}, bend left=120, looseness=5.25] (151.center) to (150.center);
		\draw [style={thick_arrow}, bend left=120, looseness=12.50] (153.center) to (152.center);
		\draw [style={thick_arrow}, bend left=120, looseness=5.25] (155.center) to (154.center);
		\draw [style={thick_arrow}, bend left=120, looseness=12.50] (157.center) to (156.center);
		\draw [style={thick_arrow}, bend left=120, looseness=3.75] (159.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit11,11,11sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (3.5, 1) {$1$};
		\node [style=node] (11) at (3.5, 0) {};
		\node [style=node] (12) at (3.5, -3) {};
		\node [style=none] (13) at (3.5, -4) {$2$};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (3, -3.5) {};
		\node [style=none] (16) at (4, -3.5) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (2.5, -4) {};
		\node [style=none] (20) at (1.5, 1) {$1$};
		\node [style=node] (21) at (1.5, 0) {};
		\node [style=node] (22) at (1.5, -3) {};
		\node [style=none] (23) at (1.5, -4) {$2$};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -3.5) {};
		\node [style=none] (26) at (2, -3.5) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (5.5, 1) {$1$};
		\node [style=node] (29) at (5.5, 0) {};
		\node [style=node] (30) at (5.5, -3) {};
		\node [style=none] (31) at (5.5, -4) {$2$};
		\node [style=none] (32) at (5, 0.5) {};
		\node [style=none] (33) at (5, -3.5) {};
		\node [style=none] (34) at (6, -3.5) {};
		\node [style=none] (35) at (6, 0.5) {};
		\node [style=none] (36) at (4.5, 1) {};
		\node [style=none] (37) at (4.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=thick] (12) to (11);
		\draw [style={red_thick}] (19.center) to (18.center);
		\draw [style={dash_2}] (27.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={dash_2}] (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=thick] (22) to (21);
		\draw [style=thick] (30) to (29);
		\draw [style={red_thick}] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit11,11,11sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {$1$};
		\node [style=node] (1) at (3.5, 0) {};
		\node [style=node] (2) at (3.5, -3) {};
		\node [style=none] (3) at (3.5, -4) {$2$};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (3, -3.5) {};
		\node [style=none] (6) at (4, -3.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -4) {};
		\node [style=none] (10) at (1.5, 1) {$1$};
		\node [style=node] (11) at (1.5, 0) {};
		\node [style=node] (12) at (1.5, -3) {};
		\node [style=none] (13) at (1.5, -4) {$2$};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, -3.5) {};
		\node [style=none] (16) at (2, -3.5) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (5.5, 1) {$1$};
		\node [style=node] (19) at (5.5, 0) {};
		\node [style=node] (20) at (5.5, -3) {};
		\node [style=none] (21) at (5.5, -4) {$2$};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (5, -3.5) {};
		\node [style=none] (24) at (6, -3.5) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (4.5, 1) {};
		\node [style=none] (27) at (4.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (5.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw [style={red_thick}] (9.center) to (8.center);
		\draw [style={dash_2}] (17.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [style={dash_2}] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=thick] (12) to (11);
		\draw [style={red_thick}] (27.center) to (26.center);
		\draw [style=thick] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit11,11,11sq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {$1$};
		\node [style=node] (1) at (3.5, 0) {};
		\node [style=node] (2) at (3.5, -3) {};
		\node [style=none] (3) at (3.5, -4) {$2$};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (3, -3.5) {};
		\node [style=none] (6) at (4, -3.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -4) {};
		\node [style=none] (10) at (1.5, 1) {$1$};
		\node [style=node] (11) at (1.5, 0) {};
		\node [style=node] (12) at (1.5, -3) {};
		\node [style=none] (13) at (1.5, -4) {$2$};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, -3.5) {};
		\node [style=none] (16) at (2, -3.5) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (5.5, 1) {$1$};
		\node [style=node] (19) at (5.5, 0) {};
		\node [style=node] (20) at (5.5, -3) {};
		\node [style=none] (21) at (5.5, -4) {$2$};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (5, -3.5) {};
		\node [style=none] (24) at (6, -3.5) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (4.5, 1) {};
		\node [style=none] (27) at (4.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style={red_thick}] (9.center) to (8.center);
		\draw [style={dash_2}] (17.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [style={dash_2}] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=thick] (12) to (11);
		\draw [style=thick] (20) to (19);
		\draw [style={red_thick}] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit11,11,11sq4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {$1$};
		\node [style=node] (1) at (3.5, 0) {};
		\node [style=node] (2) at (3.5, -3) {};
		\node [style=none] (3) at (3.5, -4) {$2$};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (3, -3.5) {};
		\node [style=none] (6) at (4, -3.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -4) {};
		\node [style=none] (10) at (1.5, 1) {$1$};
		\node [style=node] (11) at (1.5, 0) {};
		\node [style=node] (12) at (1.5, -3) {};
		\node [style=none] (13) at (1.5, -4) {$2$};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, -3.5) {};
		\node [style=none] (16) at (2, -3.5) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (5.5, 1) {$1$};
		\node [style=node] (19) at (5.5, 0) {};
		\node [style=node] (20) at (5.5, -3) {};
		\node [style=none] (21) at (5.5, -4) {$2$};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (5, -3.5) {};
		\node [style=none] (24) at (6, -3.5) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (4.5, 1) {};
		\node [style=none] (27) at (4.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style={red_thick}] (9.center) to (8.center);
		\draw [style={dash_2}] (15.center)
			 to (16.center)
			 to (17.center)
			 to (14.center)
			 to cycle;
		\draw [style={dash_2}] (23.center)
			 to (24.center)
			 to (25.center)
			 to (22.center)
			 to cycle;
		\draw [style={red_thick}] (27.center) to (26.center);
		\draw [style=thick] (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit11,11,11sq5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {$1$};
		\node [style=node] (1) at (3.5, 0) {};
		\node [style=node] (2) at (3.5, -3) {};
		\node [style=none] (3) at (3.5, -4) {$2$};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (3, -3.5) {};
		\node [style=none] (6) at (4, -3.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -4) {};
		\node [style=none] (10) at (1.5, 1) {$1$};
		\node [style=node] (11) at (1.5, 0) {};
		\node [style=node] (12) at (1.5, -3) {};
		\node [style=none] (13) at (1.5, -4) {$2$};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, -3.5) {};
		\node [style=none] (16) at (2, -3.5) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (5.5, 1) {$1$};
		\node [style=node] (19) at (5.5, 0) {};
		\node [style=node] (20) at (5.5, -3) {};
		\node [style=none] (21) at (5.5, -4) {$2$};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (5, -3.5) {};
		\node [style=none] (24) at (6, -3.5) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (4.5, 1) {};
		\node [style=none] (27) at (4.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style={red_thick}] (9.center) to (8.center);
		\draw [style={dash_2}] (17.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [style={dash_2}] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=thick] (20) to (19);
		\draw [style={red_thick}] (27.center) to (26.center);
		\draw [style=thick] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit11,11,11sq6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {$1$};
		\node [style=node] (1) at (3.5, 0) {};
		\node [style=node] (2) at (3.5, -3) {};
		\node [style=none] (3) at (3.5, -4) {$2$};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (3, -3.5) {};
		\node [style=none] (6) at (4, -3.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -4) {};
		\node [style=none] (10) at (1.5, 1) {$1$};
		\node [style=node] (11) at (1.5, 0) {};
		\node [style=node] (12) at (1.5, -3) {};
		\node [style=none] (13) at (1.5, -4) {$2$};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, -3.5) {};
		\node [style=none] (16) at (2, -3.5) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (5.5, 1) {$1$};
		\node [style=node] (19) at (5.5, 0) {};
		\node [style=node] (20) at (5.5, -3) {};
		\node [style=none] (21) at (5.5, -4) {$2$};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (5, -3.5) {};
		\node [style=none] (24) at (6, -3.5) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (4.5, 1) {};
		\node [style=none] (27) at (4.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style={red_thick}] (9.center) to (8.center);
		\draw [style={dash_2}] (16.center)
			 to (17.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [style={dash_2}] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style={red_thick}] (27.center) to (26.center);
		\draw [style=thick] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit11,11,11sq7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {$1$};
		\node [style=node] (1) at (3.5, 0) {};
		\node [style=node] (2) at (3.5, -3) {};
		\node [style=none] (3) at (3.5, -4) {$2$};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (3, -3.5) {};
		\node [style=none] (6) at (4, -3.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -4) {};
		\node [style=none] (10) at (1.5, 1) {$1$};
		\node [style=node] (11) at (1.5, 0) {};
		\node [style=node] (12) at (1.5, -3) {};
		\node [style=none] (13) at (1.5, -4) {$2$};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, -3.5) {};
		\node [style=none] (16) at (2, -3.5) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (5.5, 1) {$1$};
		\node [style=node] (19) at (5.5, 0) {};
		\node [style=node] (20) at (5.5, -3) {};
		\node [style=none] (21) at (5.5, -4) {$2$};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (5, -3.5) {};
		\node [style=none] (24) at (6, -3.5) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (4.5, 1) {};
		\node [style=none] (27) at (4.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style={red_thick}] (9.center) to (8.center);
		\draw [style={dash_2}] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style={dash_2}] (25.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_thick}] (27.center) to (26.center);
		\draw [style=thick] (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit11,11,11sq8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {$1$};
		\node [style=node] (1) at (3.5, 0) {};
		\node [style=node] (2) at (3.5, -3) {};
		\node [style=none] (3) at (3.5, -4) {$2$};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (3, -3.5) {};
		\node [style=none] (6) at (4, -3.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -4) {};
		\node [style=none] (10) at (1.5, 1) {$1$};
		\node [style=node] (11) at (1.5, 0) {};
		\node [style=node] (12) at (1.5, -3) {};
		\node [style=none] (13) at (1.5, -4) {$2$};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, -3.5) {};
		\node [style=none] (16) at (2, -3.5) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (5.5, 1) {$1$};
		\node [style=node] (19) at (5.5, 0) {};
		\node [style=node] (20) at (5.5, -3) {};
		\node [style=none] (21) at (5.5, -4) {$2$};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (5, -3.5) {};
		\node [style=none] (24) at (6, -3.5) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (4.5, 1) {};
		\node [style=none] (27) at (4.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style={red_thick}] (9.center) to (8.center);
		\draw [style={dash_2}] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style={dash_2}] (25.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_thick}] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit11sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {$1$};
		\node [style=node] (1) at (1, 0) {};
		\node [style=node] (2) at (1, -3) {};
		\node [style=none] (5) at (1, -4) {$2$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -3.5) {};
		\node [style=none] (10) at (1.5, -3.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit11sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {$1$};
		\node [style=node] (1) at (1, 0) {};
		\node [style=node] (2) at (1, -3) {};
		\node [style=none] (3) at (1, -4) {$2$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -3.5) {};
		\node [style=none] (6) at (1.5, -3.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (5.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21,11sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (6, 1) {$1$};
		\node [style=node] (11) at (6, 0) {};
		\node [style=node] (12) at (6, -3) {};
		\node [style=none] (15) at (6, -4) {$2$};
		\node [style=none] (18) at (5.5, 0.5) {};
		\node [style=none] (19) at (5.5, -3.5) {};
		\node [style=none] (20) at (6.5, -3.5) {};
		\node [style=none] (21) at (6.5, 0.5) {};
		\node [style=none] (22) at (5, 1) {};
		\node [style=none] (23) at (5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (1) to (2);
		\draw [style=thick] (2) to (3);
		\draw [style=thick] (3) to (1);
		\draw [style={dash_2}] (18.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=thick] (12) to (11);
		\draw [style={red_thick}] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21,11sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (6, 1) {$1$};
		\node [style=node] (11) at (6, 0) {};
		\node [style=node] (12) at (6, -3) {};
		\node [style=none] (13) at (6, -4) {$2$};
		\node [style=none] (14) at (5.5, 0.5) {};
		\node [style=none] (15) at (5.5, -3.5) {};
		\node [style=none] (16) at (6.5, -3.5) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (1) to (2);
		\draw [style=thick] (2) to (3);
		\draw [style=thick] (3) to (1);
		\draw [style={dash_2}] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style={red_thick}] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21,11sq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (6, 1) {$1$};
		\node [style=node] (11) at (6, 0) {};
		\node [style=node] (12) at (6, -3) {};
		\node [style=none] (13) at (6, -4) {$2$};
		\node [style=none] (14) at (5.5, 0.5) {};
		\node [style=none] (15) at (5.5, -3.5) {};
		\node [style=none] (16) at (6.5, -3.5) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (1) to (2);
		\draw [style={dash_2}] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=thick] (12) to (11);
		\draw [style={red_thick}] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21,11sq4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (6, 1) {$1$};
		\node [style=node] (11) at (6, 0) {};
		\node [style=node] (12) at (6, -3) {};
		\node [style=none] (13) at (6, -4) {$2$};
		\node [style=none] (14) at (5.5, 0.5) {};
		\node [style=none] (15) at (5.5, -3.5) {};
		\node [style=none] (16) at (6.5, -3.5) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (1) to (2);
		\draw [style={dash_2}] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style={red_thick}] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21,11sq5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (6, 1) {$1$};
		\node [style=node] (11) at (6, 0) {};
		\node [style=node] (12) at (6, -3) {};
		\node [style=none] (13) at (6, -4) {$2$};
		\node [style=none] (14) at (5.5, 0.5) {};
		\node [style=none] (15) at (5.5, -3.5) {};
		\node [style=none] (16) at (6.5, -3.5) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (2) to (3);
		\draw [style={dash_2}] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=thick] (12) to (11);
		\draw [style={red_thick}] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21,11sq6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (6, 1) {$1$};
		\node [style=node] (11) at (6, 0) {};
		\node [style=node] (12) at (6, -3) {};
		\node [style=none] (13) at (6, -4) {$2$};
		\node [style=none] (14) at (5.5, 0.5) {};
		\node [style=none] (15) at (5.5, -3.5) {};
		\node [style=none] (16) at (6.5, -3.5) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (2) to (3);
		\draw [style={dash_2}] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style={red_thick}] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21,11sq7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (6, 1) {$1$};
		\node [style=node] (11) at (6, 0) {};
		\node [style=node] (12) at (6, -3) {};
		\node [style=none] (13) at (6, -4) {$2$};
		\node [style=none] (14) at (5.5, 0.5) {};
		\node [style=none] (15) at (5.5, -3.5) {};
		\node [style=none] (16) at (6.5, -3.5) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (3) to (1);
		\draw [style={dash_2}] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=thick] (12) to (11);
		\draw [style={red_thick}] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21,11sq8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (6, 1) {$1$};
		\node [style=node] (11) at (6, 0) {};
		\node [style=node] (12) at (6, -3) {};
		\node [style=none] (13) at (6, -4) {$2$};
		\node [style=none] (14) at (5.5, 0.5) {};
		\node [style=none] (15) at (5.5, -3.5) {};
		\node [style=none] (16) at (6.5, -3.5) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (3) to (1);
		\draw [style={dash_2}] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style={red_thick}] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (2) at (1, -3) {};
		\node [style=node] (3) at (2.5, 0) {};
		\node [style=node] (4) at (4, -3) {};
		\node [style=none] (5) at (1, -4) {$2$};
		\node [style=none] (6) at (4, -4) {$3$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -3.5) {};
		\node [style=none] (10) at (4.5, -3.5) {};
		\node [style=none] (11) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=thick] (2) to (3);
		\draw [style=thick] (3) to (4);
		\draw [style=thick] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21sq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21sq4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit2nsq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$1$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (5) at (3, 1) {$2$};
		\node [style=none] (6) at (0, -4) {$3$};
		\node [style=none] (7) at (3, -4) {$4$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -3.5) {};
		\node [style=none] (10) at (3.5, -3.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (1) to (4);
		\draw [style=thick] (2) to (3);
		\draw [style=thick] (2) to (1);
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (4) to (3);
		\draw [style=thick] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit2nsq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$1$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (5) at (3, 1) {$2$};
		\node [style=none] (6) at (0, -4) {$3$};
		\node [style=none] (7) at (3, -4) {$4$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -3.5) {};
		\node [style=none] (10) at (3.5, -3.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (4) to (3);
		\draw [style=thick] (3) to (1);
		\draw [style=thick] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit2nsq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$1$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (5) at (3, 1) {$2$};
		\node [style=none] (6) at (0, -4) {$3$};
		\node [style=none] (7) at (3, -4) {$4$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -3.5) {};
		\node [style=none] (10) at (3.5, -3.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (2) to (1);
		\draw [style=thick] (1) to (3);
		\draw [style=thick] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit2nsq4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {$1$};
		\node [style=node] (1) at (0.25, 0) {};
		\node [style=node] (2) at (0.25, -3) {};
		\node [style=node] (3) at (3.25, 0) {};
		\node [style=node] (4) at (3.25, -3) {};
		\node [style=none] (5) at (3.25, 1) {$2$};
		\node [style=none] (6) at (0.25, -4) {$3$};
		\node [style=none] (7) at (3.25, -4) {$4$};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-0.25, -3.5) {};
		\node [style=none] (10) at (3.75, -3.5) {};
		\node [style=none] (11) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (4) to (3);
		\draw [style=thick] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit2nsq5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$1$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (5) at (3, 1) {$2$};
		\node [style=none] (6) at (0, -4) {$3$};
		\node [style=none] (7) at (3, -4) {$4$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -3.5) {};
		\node [style=none] (10) at (3.5, -3.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (1) to (2);
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit2nsq6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$1$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (5) at (3, 1) {$2$};
		\node [style=none] (6) at (0, -4) {$3$};
		\node [style=none] (7) at (3, -4) {$4$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -3.5) {};
		\node [style=none] (10) at (3.5, -3.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit2nsq7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$1$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (5) at (3, 1) {$2$};
		\node [style=none] (6) at (0, -4) {$3$};
		\node [style=none] (7) at (3, -4) {$4$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -3.5) {};
		\node [style=none] (10) at (3.5, -3.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (1) to (4);
		\draw [style=thick] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit2nsq8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$1$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (5) at (3, 1) {$2$};
		\node [style=none] (6) at (0, -4) {$3$};
		\node [style=none] (7) at (3, -4) {$4$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -3.5) {};
		\node [style=none] (10) at (3.5, -3.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=thick] (2) to (1);
		\draw [style=thick] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit30sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -4) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (7, -3) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (4, -4) {$2$};
		\node [style=none] (5) at (7, -4) {$3$};
		\node [style=none] (10) at (0.5, -3.5) {};
		\node [style=none] (11) at (7.5, -3.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (7.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (11.center)
			 to (13.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw [style=thick] (1) to (3);
		\draw [style=thick] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit30sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -4) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (7, -3) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (4, -4) {$2$};
		\node [style=none] (5) at (7, -4) {$3$};
		\node [style=none] (6) at (0.5, -3.5) {};
		\node [style=none] (7) at (7.5, -3.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (7.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (7.center)
			 to (9.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw [style=thick] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit30sq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -4) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (7, -3) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (4, -4) {$2$};
		\node [style=none] (5) at (7, -4) {$3$};
		\node [style=none] (6) at (0.5, -3.5) {};
		\node [style=none] (7) at (7.5, -3.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (7.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (7.center)
			 to (9.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw [style=thick, bend left=45, looseness=0.75] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit30sq4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -4) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (7, -3) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (4, -4) {$2$};
		\node [style=none] (5) at (7, -4) {$3$};
		\node [style=none] (6) at (0.5, -3.5) {};
		\node [style=none] (7) at (7.5, -3.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (7.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (7.center)
			 to (9.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw [style=thick] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbitbasis1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (0) at (0, 0) {};
		\node [style={filled_node}] (1) at (3, 0) {};
		\node [style={filled_node}] (10) at (0, -3) {};
		\node [style={filled_node}] (11) at (3, -3) {};
		\node [style=none] (20) at (0, -4) {$3$};
		\node [style=none] (21) at (3, -4) {$4$};
		\node [style=none] (30) at (0, 1) {$1$};
		\node [style=none] (31) at (3, 1) {$2$};
		\node [style=none] (40) at (-0.5, 0.5) {};
		\node [style=none] (41) at (-0.5, -3.5) {};
		\node [style=none] (42) at (3.5, -3.5) {};
		\node [style=none] (43) at (3.5, 0.5) {};
		\node [style=none] (48) at (-7, -4) {$3$};
		\node [style=none] (49) at (-4, -4) {$4$};
		\node [style=none] (50) at (-7, 1) {$1$};
		\node [style=none] (51) at (-4, 1) {$2$};
		\node [style=none] (52) at (-7.5, 0.5) {};
		\node [style=none] (53) at (-7.5, -3.5) {};
		\node [style=none] (54) at (-3.5, -3.5) {};
		\node [style=none] (55) at (-3.5, 0.5) {};
		\node [style=node] (56) at (-7, 0) {};
		\node [style=node] (57) at (-4, 0) {};
		\node [style=node] (58) at (-4, -3) {};
		\node [style=node] (59) at (-7, -3) {};
		\node [style=none] (60) at (-2, -1.5) {\Huge$\bm{=}$};
		\node [style={filled_node}] (61) at (7, 0) {};
		\node [style={filled_node}] (62) at (10, 0) {};
		\node [style={filled_node}] (63) at (7, -3) {};
		\node [style={filled_node}] (64) at (10, -3) {};
		\node [style=none] (65) at (7, -4) {$3$};
		\node [style=none] (66) at (10, -4) {$4$};
		\node [style=none] (67) at (7, 1) {$1$};
		\node [style=none] (68) at (10, 1) {$2$};
		\node [style=none] (69) at (6.5, 0.5) {};
		\node [style=none] (70) at (6.5, -3.5) {};
		\node [style=none] (71) at (10.5, -3.5) {};
		\node [style=none] (72) at (10.5, 0.5) {};
		\node [style=none] (73) at (5, -1.5) {\Huge$\bm{-}$};
		\node [style=none] (74) at (12, -1.5) {\Huge$\bm{-}$};
		\node [style={filled_node}] (75) at (14, 0) {};
		\node [style={filled_node}] (76) at (17, 0) {};
		\node [style={filled_node}] (77) at (14, -3) {};
		\node [style={filled_node}] (78) at (17, -3) {};
		\node [style=none] (79) at (14, -4) {$3$};
		\node [style=none] (80) at (17, -4) {$4$};
		\node [style=none] (81) at (14, 1) {$1$};
		\node [style=none] (82) at (17, 1) {$2$};
		\node [style=none] (83) at (13.5, 0.5) {};
		\node [style=none] (84) at (13.5, -3.5) {};
		\node [style=none] (85) at (17.5, -3.5) {};
		\node [style=none] (86) at (17.5, 0.5) {};
		\node [style=none] (87) at (19, -1.5) {\Huge$\bm{-}$};
		\node [style={filled_node}] (88) at (21, 0) {};
		\node [style={filled_node}] (89) at (24, 0) {};
		\node [style={filled_node}] (90) at (21, -3) {};
		\node [style={filled_node}] (91) at (24, -3) {};
		\node [style=none] (92) at (21, -4) {$3$};
		\node [style=none] (93) at (24, -4) {$4$};
		\node [style=none] (94) at (21, 1) {$1$};
		\node [style=none] (95) at (24, 1) {$2$};
		\node [style=none] (96) at (20.5, 0.5) {};
		\node [style=none] (97) at (20.5, -3.5) {};
		\node [style=none] (98) at (24.5, -3.5) {};
		\node [style=none] (99) at (24.5, 0.5) {};
		\node [style=none] (100) at (26, -1.5) {\Huge$\bm{+}$};
		\node [style=none] (101) at (27.5, -1.5) {\Huge$\bm{2}$};
		\node [style={filled_node}] (102) at (29, 0) {};
		\node [style={filled_node}] (103) at (32, 0) {};
		\node [style={filled_node}] (104) at (29, -3) {};
		\node [style={filled_node}] (105) at (32, -3) {};
		\node [style=none] (106) at (29, -4) {$3$};
		\node [style=none] (107) at (32, -4) {$4$};
		\node [style=none] (108) at (29, 1) {$1$};
		\node [style=none] (109) at (32, 1) {$2$};
		\node [style=none] (110) at (28.5, 0.5) {};
		\node [style=none] (111) at (28.5, -3.5) {};
		\node [style=none] (112) at (32.5, -3.5) {};
		\node [style=none] (113) at (32.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (41.center)
			 to (42.center)
			 to (43.center)
			 to (40.center)
			 to cycle;
		\draw [style=thick] (10) to (1);
		\draw [style={dash_2}] (52.center)
			 to (53.center)
			 to (54.center)
			 to (55.center)
			 to cycle;
		\draw [style=thick] (59) to (57);
		\draw [style={dash_2}] (70.center)
			 to (71.center)
			 to (72.center)
			 to (69.center)
			 to cycle;
		\draw [style=thick] (63) to (62);
		\draw [style=thick] (64) to (61);
		\draw [style={dash_2}] (84.center)
			 to (85.center)
			 to (86.center)
			 to (83.center)
			 to cycle;
		\draw [style=thick] (77) to (76);
		\draw [style=thick] (78) to (76);
		\draw [style={dash_2}] (97.center)
			 to (98.center)
			 to (99.center)
			 to (96.center)
			 to cycle;
		\draw [style=thick] (90) to (89);
		\draw [style=thick] (90) to (88);
		\draw [style={dash_2}] (111.center)
			 to (112.center)
			 to (113.center)
			 to (110.center)
			 to cycle;
		\draw [style=thick, bend left=45] (104) to (105);
		\draw [style=thick, bend right=45] (102) to (103);
		\draw [style=thick] (104) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbitbasis11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (1) at (3, 0) {};
		\node [style=node] (2) at (3, -4) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -4.5) {};
		\node [style=none] (6) at (3.5, -4.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=node] (9) at (10, 0) {};
		\node [style=node] (10) at (10, -4) {};
		\node [style=none] (12) at (9.5, 0.5) {};
		\node [style=none] (13) at (9.5, -4.5) {};
		\node [style=none] (14) at (10.5, -4.5) {};
		\node [style=none] (15) at (10.5, 0.5) {};
		\node [style=none] (16) at (1.5, -2) {};
		\node [style=none] (17) at (1.5, -2) {\large$\bm{=}$};
		\node [style=none] (18) at (8.5, -2) {\large$\bm{=}$};
		\node [style=none] (19) at (7.5, -2) {\large$\bm{x_{\pi_2}}$};
		\node [style=none] (20) at (0.5, -2) {\large$\bm{x_{\pi_1}}$};
		\node [style=none] (21) at (3, -5) {\large$2$};
		\node [style=none] (22) at (10, -5) {\large$2$};
		\node [style=none] (23) at (3, 1) {\large$1$};
		\node [style=none] (24) at (10, 1) {\large$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=thick] (2) to (1);
		\draw [style={dash_2}] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbitbasis11lincomb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {\large$1$};
		\node [style=node] (1) at (3, 0) {};
		\node [style=node] (2) at (3, -4) {};
		\node [style=none] (3) at (3, -5) {\large$2$};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -4.5) {};
		\node [style=none] (6) at (3.5, -4.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=node] (9) at (7, 0) {};
		\node [style=node] (10) at (7, -4) {};
		\node [style=none] (12) at (6.5, 0.5) {};
		\node [style=none] (13) at (6.5, -4.5) {};
		\node [style=none] (14) at (7.5, -4.5) {};
		\node [style=none] (15) at (7.5, 0.5) {};
		\node [style=none] (17) at (4.5, -2) {\large$\bm{+}$};
		\node [style=none] (19) at (5.5, -2) {\large$\bm{\lambda_{2}}$};
		\node [style=none] (20) at (1.5, -2) {\large$\bm{\lambda_{1}}$};
		\node [style=none] (21) at (7, 1) {\large$1$};
		\node [style=none] (22) at (7, -5) {\large$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=thick] (2) to (1);
		\draw [style={dash_2}] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbitbasisex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$1'$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, -4) {};
		\node [style=node] (3) at (6, 0) {};
		\node [style=node] (4) at (3, 0) {};
		\node [style=node] (5) at (3, -4) {};
		\node [style=node] (6) at (6, -4) {};
		\node [style=none] (7) at (3, 1) {$2'$};
		\node [style=none] (8) at (6, 1) {$3'$};
		\node [style=none] (9) at (0, -5) {$1$};
		\node [style=none] (10) at (3, -5) {$2$};
		\node [style=none] (11) at (6, -5) {$3$};
		\node [style=none] (12) at (9, 1) {$4'$};
		\node [style=node] (13) at (9, 0) {};
		\node [style=node] (14) at (9, -4) {};
		\node [style=node] (15) at (15, 0) {};
		\node [style=node] (16) at (12, 0) {};
		\node [style=node] (17) at (12, -4) {};
		\node [style=node] (18) at (15, -4) {};
		\node [style=none] (19) at (12, 1) {$5'$};
		\node [style=none] (20) at (15, 1) {$6'$};
		\node [style=none] (21) at (9, -5) {$4$};
		\node [style=none] (22) at (12, -5) {$5$};
		\node [style=none] (23) at (15, -5) {$6$};
		\node [style=none] (24) at (18, 1) {$7'$};
		\node [style=node] (25) at (18, 0) {};
		\node [style=node] (26) at (18, -4) {};
		\node [style=node] (27) at (24, 0) {};
		\node [style=node] (28) at (21, 0) {};
		\node [style=node] (29) at (21, -4) {};
		\node [style=node] (30) at (24, -4) {};
		\node [style=none] (31) at (21, 1) {$8'$};
		\node [style=none] (32) at (24, 1) {$9'$};
		\node [style=none] (33) at (18, -5) {$7$};
		\node [style=none] (34) at (21, -5) {$8$};
		\node [style=none] (35) at (24, -5) {$9$};
		\node [style=none] (36) at (27, 1) {$10'$};
		\node [style=node] (37) at (27, 0) {};
		\node [style=node] (38) at (27, -4) {};
		\node [style=none] (39) at (27, -5) {$10$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (6) to (3);
		\draw [style=thick] (38) to (37);
		\draw [style=thick, bend right=45, looseness=0.75] (30) to (26);
		\draw [style=thick] (29) to (27);
		\draw [style=thick] (29) to (15);
		\draw [style=thick] (18) to (25);
		\draw [style=thick, bend right=45, looseness=0.75] (26) to (17);
		\draw [style=thick] (17) to (3);
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (5) to (16);
		\draw [style=thick] (14) to (15);
		\draw [style=thick, bend right=45, looseness=0.75] (28) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbitexternalprodex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (6, 1) {$1$};
		\node [style=node] (11) at (6, 0) {};
		\node [style=node] (12) at (6, -3) {};
		\node [style=none] (13) at (6, -4) {$2$};
		\node [style=none] (14) at (5.5, 0.5) {};
		\node [style=none] (15) at (5.5, -3.5) {};
		\node [style=none] (16) at (6.5, -3.5) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5, -4) {};
		\node [style=none] (20) at (8, 1) {$1$};
		\node [style=node] (21) at (8, 0) {};
		\node [style=node] (22) at (8, -3) {};
		\node [style=node] (23) at (11, 0) {};
		\node [style=node] (24) at (11, -3) {};
		\node [style=none] (25) at (11, 1) {$2$};
		\node [style=none] (26) at (8, -4) {$3$};
		\node [style=none] (27) at (11, -4) {$4$};
		\node [style=none] (28) at (7.5, 0.5) {};
		\node [style=none] (29) at (7.5, -3.5) {};
		\node [style=none] (30) at (11.5, -3.5) {};
		\node [style=none] (31) at (11.5, 0.5) {};
		\node [style=none] (32) at (7, 1) {};
		\node [style=none] (33) at (7, -4) {};
		\node [style=none] (34) at (13, -4) {$1$};
		\node [style=node] (35) at (13, -3) {};
		\node [style=node] (36) at (19, -3) {};
		\node [style=node] (37) at (16, -3) {};
		\node [style=none] (38) at (16, -4) {$2$};
		\node [style=none] (39) at (19, -4) {$3$};
		\node [style=none] (40) at (12.5, -3.5) {};
		\node [style=none] (41) at (19.5, -3.5) {};
		\node [style=none] (42) at (12.5, 0.5) {};
		\node [style=none] (43) at (19.5, 0.5) {};
		\node [style=none] (44) at (12, 1) {};
		\node [style=none] (45) at (12, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (1) to (2);
		\draw [style={dash_2}] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style={red_thick}] (19.center) to (18.center);
		\draw [style={dash_2}] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=thick] (21) to (24);
		\draw [style=thick] (22) to (23);
		\draw [style=thick] (22) to (21);
		\draw [style=thick] (22) to (24);
		\draw [style=thick] (24) to (23);
		\draw [style=thick] (23) to (21);
		\draw [style={red_thick}] (33.center) to (32.center);
		\draw [style={dash_4}] (41.center)
			 to (43.center)
			 to (42.center)
			 to (40.center)
			 to cycle;
		\draw [style=thick] (35) to (37);
		\draw [style={red_thick}] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbitexternalprodex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (16, 1) {$4$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (7, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$5$};
		\node [style=none] (5) at (4, -4) {$6$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (9) at (22.5, 0.5) {};
		\node [style=none] (10) at (7, 1) {$1$};
		\node [style=node] (11) at (10, 0) {};
		\node [style=node] (12) at (7, -3) {};
		\node [style=none] (13) at (7, -4) {$7$};
		\node [style=none] (20) at (10, 1) {$2$};
		\node [style=node] (21) at (13, 0) {};
		\node [style=node] (22) at (10, -3) {};
		\node [style=node] (23) at (16, 0) {};
		\node [style=node] (24) at (13, -3) {};
		\node [style=none] (25) at (13, 1) {$3$};
		\node [style=none] (26) at (10, -4) {$8$};
		\node [style=none] (27) at (13, -4) {$9$};
		\node [style=none] (34) at (16, -4) {$10$};
		\node [style=node] (35) at (16, -3) {};
		\node [style=node] (36) at (22, -3) {};
		\node [style=node] (37) at (19, -3) {};
		\node [style=none] (38) at (19, -4) {$11$};
		\node [style=none] (39) at (22, -4) {$12$};
		\node [style=none] (40) at (22.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (40.center)
			 to cycle;
		\draw [style=thick] (1) to (2);
		\draw [style=thick] (35) to (37);
		\draw [style=thick] (22) to (21);
		\draw [style=thick] (24) to (23);
		\draw [style=thick] (23) to (21);
		\draw [style=thick] (22) to (24);
		\draw [style=thick] (24) to (21);
		\draw [style=thick] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbitexternalprodex2i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (16, 1) {$4$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (7, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$5$};
		\node [style=none] (5) at (4, -4) {$6$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (9) at (22.5, 0.5) {};
		\node [style=none] (10) at (7, 1) {$1$};
		\node [style=node] (11) at (10, 0) {};
		\node [style=node] (12) at (7, -3) {};
		\node [style=none] (13) at (7, -4) {$7$};
		\node [style=none] (20) at (10, 1) {$2$};
		\node [style=node] (21) at (13, 0) {};
		\node [style=node] (22) at (10, -3) {};
		\node [style=node] (23) at (16, 0) {};
		\node [style=node] (24) at (13, -3) {};
		\node [style=none] (25) at (13, 1) {$3$};
		\node [style=none] (26) at (10, -4) {$8$};
		\node [style=none] (27) at (13, -4) {$9$};
		\node [style=none] (34) at (16, -4) {$10$};
		\node [style=node] (35) at (16, -3) {};
		\node [style=node] (36) at (22, -3) {};
		\node [style=node] (37) at (19, -3) {};
		\node [style=none] (38) at (19, -4) {$11$};
		\node [style=none] (39) at (22, -4) {$12$};
		\node [style=none] (40) at (22.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (40.center)
			 to (9.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=thick] (1) to (2);
		\draw [style=thick] (35) to (37);
		\draw [style=thick] (22) to (21);
		\draw [style=thick] (21) to (23);
		\draw [style=thick] (23) to (24);
		\draw [style=thick] (24) to (22);
		\draw [style=thick] (24) to (21);
		\draw [style=thick] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbitexternalprodexi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {$1$};
		\node [style=node] (1) at (1, -3) {};
		\node [style=node] (2) at (2.5, 0) {};
		\node [style=node] (3) at (4, -3) {};
		\node [style=none] (4) at (1, -4) {$2$};
		\node [style=none] (5) at (4, -4) {$3$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (6, 1) {$1$};
		\node [style=node] (11) at (6, 0) {};
		\node [style=node] (12) at (6, -3) {};
		\node [style=none] (13) at (6, -4) {$2$};
		\node [style=none] (14) at (5.5, 0.5) {};
		\node [style=none] (15) at (5.5, -3.5) {};
		\node [style=none] (16) at (6.5, -3.5) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5, -4) {};
		\node [style=none] (20) at (8, 1) {$1$};
		\node [style=node] (21) at (8, 0) {};
		\node [style=node] (22) at (8, -3) {};
		\node [style=node] (23) at (11, 0) {};
		\node [style=node] (24) at (11, -3) {};
		\node [style=none] (25) at (11, 1) {$2$};
		\node [style=none] (26) at (8, -4) {$3$};
		\node [style=none] (27) at (11, -4) {$4$};
		\node [style=none] (28) at (7.5, 0.5) {};
		\node [style=none] (29) at (7.5, -3.5) {};
		\node [style=none] (30) at (11.5, -3.5) {};
		\node [style=none] (31) at (11.5, 0.5) {};
		\node [style=none] (32) at (7, 1) {};
		\node [style=none] (33) at (7, -4) {};
		\node [style=none] (34) at (13, -4) {$1$};
		\node [style=node] (35) at (13, -3) {};
		\node [style=node] (36) at (19, -3) {};
		\node [style=node] (37) at (16, -3) {};
		\node [style=none] (38) at (16, -4) {$2$};
		\node [style=none] (39) at (19, -4) {$3$};
		\node [style=none] (40) at (12.5, -3.5) {};
		\node [style=none] (41) at (19.5, -3.5) {};
		\node [style=none] (42) at (12.5, 0.5) {};
		\node [style=none] (43) at (19.5, 0.5) {};
		\node [style=none] (44) at (12, 1) {};
		\node [style=none] (45) at (12, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style={red_thick}] (19.center) to (18.center);
		\draw [style={dash_2}] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=thick] (21) to (24);
		\draw [style=thick] (22) to (23);
		\draw [style=thick] (22) to (21);
		\draw [style=thick] (22) to (24);
		\draw [style=thick] (24) to (23);
		\draw [style=thick] (23) to (21);
		\draw [style={red_thick}] (33.center) to (32.center);
		\draw [style={red_thick}] (45.center) to (44.center);
		\draw [style={dash_2}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (1) to (2);
		\draw [style={dash_2}] (43.center)
			 to (42.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw [style=thick] (35) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/part0kelement1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, 1) {$4$};
		\node [style=none] (1) at (13, 1) {$5$};
		\node [style=none] (5) at (1, 1) {$1$};
		\node [style=none] (6) at (4, 1) {$2$};
		\node [style=none] (7) at (7, 1) {$3$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -4.5) {};
		\node [style=none] (10) at (13.5, -4.5) {};
		\node [style=none] (11) at (13.5, 0.5) {};
		\node [style=node] (12) at (7, 0) {};
		\node [style=node] (13) at (4, 0) {};
		\node [style=node] (14) at (1, 0) {};
		\node [style=node] (18) at (10, 0) {};
		\node [style=node] (19) at (13, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_5}] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=thick] (13) to (12);
		\draw [style=thick] (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partelement1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (64) at (0, 0) {};
		\node [style={filled_node}] (65) at (3, 0) {};
		\node [style={filled_node}] (66) at (6, 0) {};
		\node [style={filled_node}] (67) at (9, 0) {};
		\node [style={filled_node}] (68) at (12, 0) {};
		\node [style={filled_node}] (69) at (15, 0) {};
		\node [style={filled_node}] (70) at (18, 0) {};
		\node [style={filled_node}] (71) at (21, 0) {};
		\node [style={filled_node}] (72) at (24, 0) {};
		\node [style={filled_node}] (73) at (27, 0) {};
		\node [style={filled_node}] (74) at (0, -4) {};
		\node [style={filled_node}] (75) at (3, -4) {};
		\node [style={filled_node}] (76) at (6, -4) {};
		\node [style={filled_node}] (77) at (9, -4) {};
		\node [style={filled_node}] (78) at (12, -4) {};
		\node [style={filled_node}] (79) at (15, -4) {};
		\node [style={filled_node}] (80) at (18, -4) {};
		\node [style={filled_node}] (81) at (21, -4) {};
		\node [style={filled_node}] (82) at (24, -4) {};
		\node [style={filled_node}] (83) at (27, -4) {};
		\node [style=none] (84) at (0, -5) {$11$};
		\node [style=none] (85) at (3, -5) {$12$};
		\node [style=none] (86) at (6, -5) {$13$};
		\node [style=none] (87) at (9, -5) {$14$};
		\node [style=none] (88) at (12, -5) {$15$};
		\node [style=none] (89) at (15, -5) {$16$};
		\node [style=none] (90) at (18, -5) {$17$};
		\node [style=none] (91) at (21, -5) {$18$};
		\node [style=none] (92) at (24, -5) {$19$};
		\node [style=none] (93) at (27, -5) {$20$};
		\node [style=none] (94) at (0, 1) {$1$};
		\node [style=none] (95) at (3, 1) {$2$};
		\node [style=none] (96) at (6, 1) {$3$};
		\node [style=none] (97) at (9, 1) {$4$};
		\node [style=none] (98) at (12, 1) {$5$};
		\node [style=none] (99) at (15, 1) {$6$};
		\node [style=none] (100) at (18, 1) {$7$};
		\node [style=none] (101) at (21, 1) {$8$};
		\node [style=none] (102) at (24, 1) {$9$};
		\node [style=none] (103) at (27, 1) {$10$};
		\node [style=none] (104) at (-0.5, 0.5) {};
		\node [style=none] (105) at (-0.5, -4.5) {};
		\node [style=none] (106) at (27.5, -4.5) {};
		\node [style=none] (107) at (27.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (105.center)
			 to (106.center)
			 to (107.center)
			 to (104.center)
			 to cycle;
		\draw [style=thick] (74) to (65);
		\draw [style=thick] (76) to (66);
		\draw [style=thick] (75) to (68);
		\draw [style=thick] (78) to (66);
		\draw [style=thick] (77) to (69);
		\draw [style=thick] (69) to (81);
		\draw [style=thick] (81) to (72);
		\draw [style=thick] (83) to (73);
		\draw [style=thick, bend right=45, looseness=0.75] (71) to (73);
		\draw [style=thick, bend left=45, looseness=0.75] (80) to (82);
		\draw [style=thick, bend left=45, looseness=0.75] (78) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partitionirreps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, -1) {};
		\node [style=none] (41) at (2, -3) {};
		\node [style=small box] (53) at (7, -8) {};
		\node [style=none] (54) at (2, -5) {};
		\node [style=none] (55) at (2, -7) {};
		\node [style=none] (56) at (3, -5) {};
		\node [style=none] (57) at (6, -7) {};
		\node [style=none] (58) at (-4, 0) {};
		\node [style=none] (59) at (-4, 0) {\Large{$\bm{k = 0}$}};
		\node [style=none] (60) at (-4, -4) {\Large$\bm{k = \frac{1}{2}}$};
		\node [style=none] (61) at (-4, -8) {\Large$\bm{k = 1}$};
		\node [style=small box] (71) at (7, -12) {};
		\node [style=none] (72) at (2, -9) {};
		\node [style=none] (73) at (2, -11) {};
		\node [style=none] (74) at (6, -9) {};
		\node [style=none] (75) at (3, -11) {};
		\node [style=none] (76) at (7, -9) {};
		\node [style=none] (77) at (7, -11) {};
		\node [style=none] (78) at (-4, -12) {\Large$\bm{k = 1\frac{1}{2}}$};
		\node [style=small box] (90) at (7, -17) {};
		\node [style=small box] (95) at (13, -17) {};
		\node [style=small box] (96) at (12, -17) {};
		\node [style=small box] (101) at (19, -18) {};
		\node [style=small box] (102) at (19, -17) {};
		\node [style=none] (103) at (-4, -17) {\Large$\bm{k = 2}$};
		\node [style=none] (104) at (2, -13) {};
		\node [style=none] (105) at (2, -16) {};
		\node [style=none] (106) at (3, -13) {};
		\node [style=none] (107) at (6, -16) {};
		\node [style=none] (108) at (7, -13) {};
		\node [style=none] (109) at (7, -16) {};
		\node [style=none] (110) at (7.5, -13) {};
		\node [style=none] (111) at (11, -16) {};
		\node [style=none] (112) at (8, -13) {};
		\node [style=none] (113) at (18, -16) {};
		\node [style=none] (114) at (73, 0) {\Large{$\bm{1}$}};
		\node [style=none] (125) at (2, -18) {};
		\node [style=none] (126) at (2, -21) {};
		\node [style=none] (127) at (6, -18) {};
		\node [style=none] (128) at (3, -21) {};
		\node [style=none] (129) at (7, -18) {};
		\node [style=none] (130) at (7, -21) {};
		\node [style=small box] (131) at (7, -22) {};
		\node [style=small box] (136) at (13, -22) {};
		\node [style=small box] (137) at (12, -22) {};
		\node [style=small box] (142) at (19, -23) {};
		\node [style=small box] (143) at (19, -22) {};
		\node [style=none] (144) at (11, -18) {};
		\node [style=none] (145) at (7.5, -21) {};
		\node [style=none] (146) at (12.5, -18) {};
		\node [style=none] (147) at (12.5, -21) {};
		\node [style=none] (148) at (18, -19) {};
		\node [style=none] (149) at (8, -21) {};
		\node [style=none] (150) at (19, -19) {};
		\node [style=none] (151) at (19, -21) {};
		\node [style=none] (152) at (-4, -22) {\Large$\bm{k = 2\frac{1}{2}}$};
		\node [style=none] (153) at (73, -8) {\Large{$\bm{2}$}};
		\node [style=small box] (170) at (7, -29) {};
		\node [style=small box] (175) at (13, -29) {};
		\node [style=small box] (176) at (12, -29) {};
		\node [style=small box] (181) at (19, -30) {};
		\node [style=small box] (182) at (19, -29) {};
		\node [style=none] (183) at (2, -23) {};
		\node [style=none] (184) at (2, -28) {};
		\node [style=none] (185) at (2.5, -23) {};
		\node [style=none] (186) at (6, -28) {};
		\node [style=none] (187) at (7, -23) {};
		\node [style=none] (188) at (7, -28) {};
		\node [style=none] (189) at (7.5, -23) {};
		\node [style=none] (190) at (11, -28) {};
		\node [style=none] (191) at (8, -23) {};
		\node [style=none] (192) at (18, -28) {};
		\node [style=none] (193) at (-4, -29) {\Large$\bm{k = 3}$};
		\node [style=small box] (197) at (29, -30) {};
		\node [style=small box] (198) at (29, -29) {};
		\node [style=small box] (199) at (30, -29) {};
		\node [style=small box] (203) at (37, -30) {};
		\node [style=small box] (204) at (37, -29) {};
		\node [style=small box] (205) at (37, -31) {};
		\node [style=none] (206) at (12.5, -23) {};
		\node [style=none] (207) at (12.5, -28) {};
		\node [style=none] (208) at (28, -28) {};
		\node [style=none] (209) at (14, -23) {};
		\node [style=none] (210) at (13.25, -23) {};
		\node [style=none] (211) at (24, -28) {};
		\node [style=none] (212) at (19, -28) {};
		\node [style=none] (213) at (19, -24) {};
		\node [style=none] (214) at (19.75, -24) {};
		\node [style=none] (215) at (29.25, -28) {};
		\node [style=none] (216) at (73, -17) {\Large{$\bm{15}$}};
		\node [style=none] (217) at (73, -29) {\Large{$\bm{203}$}};
		\node [style=none] (218) at (73, 4) {\Large$\bm{|P_k(n)| = B(2k)}$};
		\node [style=none] (219) at (2, 0) {\LARGE$\varnothing$};
		\node [style=none] (220) at (2, -4) {\LARGE$\varnothing$};
		\node [style=none] (221) at (2, -8) {\LARGE$\varnothing$};
		\node [style=none] (222) at (2, -12) {\LARGE$\varnothing$};
		\node [style=none] (223) at (2, -17) {\LARGE$\varnothing$};
		\node [style=none] (224) at (2, -22) {\LARGE$\varnothing$};
		\node [style=none] (225) at (2, -29) {\LARGE$\varnothing$};
		\node [style=small box] (226) at (24, -29) {};
		\node [style=small box] (227) at (23, -29) {};
		\node [style=small box] (228) at (25, -29) {};
		\node [style=none] (229) at (20.5, -24) {};
		\node [style=none] (230) at (36, -28) {};
		\node [style=small box] (231) at (7, -36) {};
		\node [style=small box] (232) at (13, -36) {};
		\node [style=small box] (233) at (12, -36) {};
		\node [style=small box] (234) at (19, -37) {};
		\node [style=small box] (235) at (19, -36) {};
		\node [style=small box] (237) at (29, -37) {};
		\node [style=small box] (238) at (29, -36) {};
		\node [style=small box] (239) at (30, -36) {};
		\node [style=small box] (240) at (37, -37) {};
		\node [style=small box] (241) at (37, -36) {};
		\node [style=small box] (242) at (37, -38) {};
		\node [style=none] (243) at (2, -36) {\LARGE$\varnothing$};
		\node [style=small box] (244) at (24, -36) {};
		\node [style=small box] (245) at (23, -36) {};
		\node [style=small box] (246) at (25, -36) {};
		\node [style=none] (247) at (2, -30) {};
		\node [style=none] (248) at (2, -35) {};
		\node [style=none] (249) at (7, -30) {};
		\node [style=none] (250) at (7, -35) {};
		\node [style=none] (251) at (6, -30) {};
		\node [style=none] (252) at (3, -35) {};
		\node [style=none] (253) at (11, -30) {};
		\node [style=none] (254) at (7.5, -35) {};
		\node [style=none] (255) at (12.5, -30) {};
		\node [style=none] (256) at (12.5, -35) {};
		\node [style=none] (257) at (19, -31) {};
		\node [style=none] (258) at (19, -35) {};
		\node [style=none] (259) at (18, -31) {};
		\node [style=none] (260) at (8, -35) {};
		\node [style=none] (261) at (24, -30) {};
		\node [style=none] (262) at (24, -35) {};
		\node [style=none] (263) at (23.25, -30) {};
		\node [style=none] (264) at (13, -35) {};
		\node [style=none] (265) at (29.5, -31) {};
		\node [style=none] (266) at (29.5, -35) {};
		\node [style=none] (267) at (28, -31) {};
		\node [style=none] (268) at (13.5, -35) {};
		\node [style=none] (269) at (28.75, -31) {};
		\node [style=none] (270) at (19.5, -35) {};
		\node [style=none] (271) at (37, -32) {};
		\node [style=none] (272) at (37, -35) {};
		\node [style=none] (273) at (36, -32) {};
		\node [style=none] (274) at (20, -35) {};
		\node [style=none] (275) at (-4, -36) {\Large$\bm{k = 3\frac{1}{2}}$};
		\node [style=small box] (276) at (7, -48) {};
		\node [style=small box] (277) at (13, -48) {};
		\node [style=small box] (278) at (12, -48) {};
		\node [style=small box] (279) at (19, -49) {};
		\node [style=small box] (280) at (19, -48) {};
		\node [style=small box] (281) at (29, -49) {};
		\node [style=small box] (282) at (29, -48) {};
		\node [style=small box] (283) at (30, -48) {};
		\node [style=small box] (284) at (37, -49) {};
		\node [style=small box] (285) at (37, -48) {};
		\node [style=small box] (286) at (37, -50) {};
		\node [style=none] (287) at (2, -48) {\LARGE$\varnothing$};
		\node [style=small box] (288) at (24, -48) {};
		\node [style=small box] (289) at (23, -48) {};
		\node [style=small box] (290) at (25, -48) {};
		\node [style=small box] (291) at (43, -48) {};
		\node [style=small box] (292) at (42, -48) {};
		\node [style=small box] (293) at (44, -48) {};
		\node [style=small box] (295) at (45, -48) {};
		\node [style=small box] (296) at (51, -48) {};
		\node [style=small box] (297) at (50, -48) {};
		\node [style=small box] (298) at (52, -48) {};
		\node [style=small box] (299) at (50, -49) {};
		\node [style=small box] (300) at (58, -48) {};
		\node [style=small box] (301) at (57, -48) {};
		\node [style=small box] (302) at (58, -49) {};
		\node [style=small box] (303) at (57, -49) {};
		\node [style=small box] (304) at (64, -48) {};
		\node [style=small box] (305) at (63, -48) {};
		\node [style=small box] (306) at (63, -50) {};
		\node [style=small box] (307) at (63, -49) {};
		\node [style=small box] (308) at (68, -51) {};
		\node [style=small box] (309) at (68, -48) {};
		\node [style=small box] (310) at (68, -50) {};
		\node [style=small box] (311) at (68, -49) {};
		\node [style=none] (312) at (-4, -48) {\Large$\bm{k = 4}$};
		\node [style=none] (313) at (2, -37) {};
		\node [style=none] (314) at (2, -47) {};
		\node [style=none] (315) at (3, -37) {};
		\node [style=none] (316) at (6, -47) {};
		\node [style=none] (317) at (7, -37) {};
		\node [style=none] (318) at (7, -47) {};
		\node [style=none] (319) at (7.5, -37) {};
		\node [style=none] (320) at (11, -47) {};
		\node [style=none] (321) at (8, -37) {};
		\node [style=none] (322) at (18, -47) {};
		\node [style=none] (323) at (12.5, -37) {};
		\node [style=none] (324) at (12.5, -47) {};
		\node [style=none] (325) at (13, -37) {};
		\node [style=none] (326) at (22, -47) {};
		\node [style=none] (327) at (13.5, -37) {};
		\node [style=none] (328) at (28, -47) {};
		\node [style=none] (329) at (19, -38) {};
		\node [style=none] (330) at (19, -47) {};
		\node [style=none] (331) at (24, -37) {};
		\node [style=none] (332) at (24, -47) {};
		\node [style=none] (333) at (19.5, -38) {};
		\node [style=none] (334) at (28.75, -47) {};
		\node [style=none] (335) at (20, -38) {};
		\node [style=none] (336) at (36, -47) {};
		\node [style=none] (337) at (24.5, -37) {};
		\node [style=none] (338) at (41, -47) {};
		\node [style=none] (339) at (25, -37) {};
		\node [style=none] (340) at (49, -47) {};
		\node [style=none] (341) at (29.5, -37.75) {};
		\node [style=none] (342) at (29.5, -47) {};
		\node [style=none] (343) at (30, -37.75) {};
		\node [style=none] (344) at (51, -47) {};
		\node [style=none] (345) at (30.75, -37.75) {};
		\node [style=none] (346) at (56, -47) {};
		\node [style=none] (347) at (31.5, -37.75) {};
		\node [style=none] (348) at (62, -47) {};
		\node [style=none] (349) at (37, -38.75) {};
		\node [style=none] (350) at (37, -47) {};
		\node [style=none] (351) at (38, -38.75) {};
		\node [style=none] (352) at (63.5, -47) {};
		\node [style=none] (353) at (39.25, -38.75) {};
		\node [style=none] (354) at (67, -47) {};
		\node [style=none] (355) at (73, -48) {\Large{$\bm{4140}$}};
		\node [style=none] (356) at (3.25, -49) {\Large$\bm{\textcolor{red}{15}$}};
		\node [style=none] (357) at (8.25, -49) {\Large$\bm{\textcolor{red}{37}$}};
		\node [style=none] (358) at (14.25, -49) {\Large$\bm{\textcolor{red}{31}$}};
		\node [style=none] (359) at (20.25, -50) {\Large$\bm{\textcolor{red}{31}$}};
		\node [style=none] (360) at (26.25, -49) {\Large$\bm{\textcolor{red}{10}$}};
		\node [style=none] (361) at (30.75, -49.75) {\Large$\bm{\textcolor{red}{20}$}};
		\node [style=none] (362) at (38.25, -51) {\Large$\bm{\textcolor{red}{10}$}};
		\node [style=none] (363) at (46, -49) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (364) at (52.5, -49.75) {\Large$\bm{\textcolor{red}{3}$}};
		\node [style=none] (365) at (59.25, -50) {\Large$\bm{\textcolor{red}{2}$}};
		\node [style=none] (366) at (64.5, -50.75) {\Large$\bm{\textcolor{red}{3}$}};
		\node [style=none] (367) at (69.25, -52) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (368) at (3.25, -30) {\Large$\bm{\textcolor{red}{5}$}};
		\node [style=none] (369) at (8.25, -30) {\Large$\bm{\textcolor{red}{10}$}};
		\node [style=none] (370) at (14.25, -30) {\Large$\bm{\textcolor{red}{6}$}};
		\node [style=none] (371) at (20, -30.75) {\Large$\bm{\textcolor{red}{6}$}};
		\node [style=none] (372) at (26.25, -30) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (373) at (38.25, -32) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (374) at (30.5, -30.5) {\Large$\bm{\textcolor{red}{2}$}};
		\node [style=none] (375) at (3.25, -18) {\Large$\bm{\textcolor{red}{2}}$};
		\node [style=none] (376) at (8.25, -18) {\Large$\bm{\textcolor{red}{3}$}};
		\node [style=none] (377) at (14.25, -18) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (378) at (20, -18.75) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (379) at (8.25, -9) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (380) at (3.25, -9) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (381) at (3.25, -1) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (382) at (68, -53) {\Large$\bm{\vdots}$};
		\node [style=none] (383) at (63, -53) {\Large$\bm{\vdots}$};
		\node [style=none] (384) at (57.5, -53) {\Large$\bm{\vdots}$};
		\node [style=none] (385) at (51, -53) {\Large$\bm{\vdots}$};
		\node [style=none] (386) at (43.5, -53) {\Large$\bm{\vdots}$};
		\node [style=none] (387) at (37, -53) {\Large$\bm{\vdots}$};
		\node [style=none] (388) at (29.5, -53) {\Large$\bm{\vdots}$};
		\node [style=none] (389) at (24, -53) {\Large$\bm{\vdots}$};
		\node [style=none] (390) at (19, -53) {\Large$\bm{\vdots}$};
		\node [style=none] (391) at (12.5, -53) {\Large$\bm{\vdots}$};
		\node [style=none] (392) at (2, -53) {\Large$\bm{\vdots}$};
		\node [style=none] (393) at (7, -53) {\Large$\bm{\vdots}$};
		\node [style=none] (394) at (-4, -53) {\Large$\bm{\vdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (40.center) to (41.center);
		\draw [style=thick] (54.center) to (55.center);
		\draw [style=thick] (56.center) to (57.center);
		\draw [style=thick] (72.center) to (73.center);
		\draw [style=thick] (74.center) to (75.center);
		\draw [style=thick] (76.center) to (77.center);
		\draw [style=thick] (104.center) to (105.center);
		\draw [style=thick] (106.center) to (107.center);
		\draw [style=thick] (108.center) to (109.center);
		\draw [style=thick] (110.center) to (111.center);
		\draw [style=thick] (112.center) to (113.center);
		\draw [style=thick] (125.center) to (126.center);
		\draw [style=thick] (127.center) to (128.center);
		\draw [style=thick] (129.center) to (130.center);
		\draw [style=thick] (144.center) to (145.center);
		\draw [style=thick] (146.center) to (147.center);
		\draw [style=thick] (148.center) to (149.center);
		\draw [style=thick] (150.center) to (151.center);
		\draw [style=thick] (183.center) to (184.center);
		\draw [style=thick] (185.center) to (186.center);
		\draw [style=thick] (187.center) to (188.center);
		\draw [style=thick] (189.center) to (190.center);
		\draw [style=thick] (191.center) to (192.center);
		\draw [style=thick] (206.center) to (207.center);
		\draw [style=thick] (208.center) to (209.center);
		\draw [style=thick] (210.center) to (211.center);
		\draw [style=thick] (212.center) to (213.center);
		\draw [style=thick] (214.center) to (215.center);
		\draw [style=thick] (229.center) to (230.center);
		\draw [style=thick] (247.center) to (248.center);
		\draw [style=thick] (249.center) to (250.center);
		\draw [style=thick] (251.center) to (252.center);
		\draw [style=thick] (253.center) to (254.center);
		\draw [style=thick] (255.center) to (256.center);
		\draw [style=thick] (257.center) to (258.center);
		\draw [style=thick] (259.center) to (260.center);
		\draw [style=thick] (261.center) to (262.center);
		\draw [style=thick] (263.center) to (264.center);
		\draw [style=thick] (265.center) to (266.center);
		\draw [style=thick] (267.center) to (268.center);
		\draw [style=thick] (269.center) to (270.center);
		\draw [style=thick] (271.center) to (272.center);
		\draw [style=thick] (273.center) to (274.center);
		\draw [style=thick] (313.center) to (314.center);
		\draw [style=thick] (315.center) to (316.center);
		\draw [style=thick] (317.center) to (318.center);
		\draw [style=thick] (319.center) to (320.center);
		\draw [style=thick] (321.center) to (322.center);
		\draw [style=thick] (323.center) to (324.center);
		\draw [style=thick] (325.center) to (326.center);
		\draw [style=thick] (327.center) to (328.center);
		\draw [style=thick] (329.center) to (330.center);
		\draw [style=thick] (331.center) to (332.center);
		\draw [style=thick] (333.center) to (334.center);
		\draw [style=thick] (335.center) to (336.center);
		\draw [style=thick] (337.center) to (338.center);
		\draw [style=thick] (339.center) to (340.center);
		\draw [style=thick] (341.center) to (342.center);
		\draw [style=thick] (343.center) to (344.center);
		\draw [style=thick] (345.center) to (346.center);
		\draw [style=thick] (347.center) to (348.center);
		\draw [style=thick] (349.center) to (350.center);
		\draw [style=thick] (351.center) to (352.center);
		\draw [style=thick] (353.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partk0element1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, -5) {$4$};
		\node [style=none] (1) at (13, -5) {$5$};
		\node [style=none] (5) at (1, -5) {$1$};
		\node [style=none] (6) at (4, -5) {$2$};
		\node [style=none] (7) at (7, -5) {$3$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -4.5) {};
		\node [style=none] (10) at (13.5, -4.5) {};
		\node [style=none] (11) at (13.5, 0.5) {};
		\node [style=node] (15) at (1, -4) {};
		\node [style=node] (16) at (4, -4) {};
		\node [style=node] (17) at (7, -4) {};
		\node [style=node] (18) at (10, -4) {};
		\node [style=node] (19) at (13, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (15) to (16);
		\draw [style=thick] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partkelement1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, 1) {$4$};
		\node [style=none] (1) at (13, 1) {$5$};
		\node [style=none] (2) at (16, 1) {$6$};
		\node [style=none] (3) at (1, -5) {$7$};
		\node [style=none] (4) at (4, -5) {$8$};
		\node [style=none] (5) at (1, 1) {$1$};
		\node [style=none] (6) at (4, 1) {$2$};
		\node [style=none] (7) at (7, 1) {$3$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -4.5) {};
		\node [style=none] (10) at (16.5, -4.5) {};
		\node [style=none] (11) at (16.5, 0.5) {};
		\node [style=node] (12) at (10, 0) {};
		\node [style=node] (13) at (7, 0) {};
		\node [style=node] (14) at (4, 0) {};
		\node [style=node] (15) at (1, -4) {};
		\node [style=node] (16) at (4, -4) {};
		\node [style=node] (17) at (7, -4) {};
		\node [style=node] (18) at (10, -4) {};
		\node [style=node] (19) at (13, -4) {};
		\node [style=node] (20) at (16, -4) {};
		\node [style=node] (21) at (16, 0) {};
		\node [style=node] (22) at (13, 0) {};
		\node [style=node] (23) at (1, 0) {};
		\node [style=none] (24) at (7, -5) {$9$};
		\node [style=none] (25) at (10, -5) {$10$};
		\node [style=none] (26) at (13, -5) {$11$};
		\node [style=none] (27) at (16, -5) {$12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (16) to (23);
		\draw [style=thick] (15) to (13);
		\draw [style=thick] (14) to (20);
		\draw [style=thick] (18) to (22);
		\draw [style=thick] (17) to (12);
		\draw [style=thick, bend left=45, looseness=0.75] (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partklelement1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1, -5) {$4$};
		\node [style=none] (11) at (4, -5) {$5$};
		\node [style=none] (12) at (7, -5) {$6$};
		\node [style=none] (13) at (10, -5) {$7$};
		\node [style=none] (14) at (13, -5) {$8$};
		\node [style=none] (15) at (4, 1) {$1$};
		\node [style=none] (16) at (7, 1) {$2$};
		\node [style=none] (17) at (10, 1) {$3$};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0.5, -4.5) {};
		\node [style=none] (20) at (13.5, -4.5) {};
		\node [style=none] (21) at (13.5, 0.5) {};
		\node [style=node] (22) at (10, 0) {};
		\node [style=node] (23) at (7, 0) {};
		\node [style=node] (24) at (4, 0) {};
		\node [style=node] (25) at (1, -4) {};
		\node [style=node] (26) at (4, -4) {};
		\node [style=node] (27) at (7, -4) {};
		\node [style=node] (28) at (10, -4) {};
		\node [style=node] (29) at (13, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (21.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=thick] (26) to (24);
		\draw [style=thick] (25) to (23);
		\draw [style=thick] (27) to (22);
		\draw [style=thick, bend left=45, looseness=0.75] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partklelement1i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1, -5) {$4$};
		\node [style=none] (11) at (4, -5) {$5$};
		\node [style=none] (12) at (7, -5) {$6$};
		\node [style=none] (13) at (10, -5) {$7$};
		\node [style=none] (14) at (13, -5) {$8$};
		\node [style=none] (15) at (4, 1) {$1$};
		\node [style=none] (16) at (7, 1) {$2$};
		\node [style=none] (17) at (10, 1) {$3$};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0.5, -4.5) {};
		\node [style=none] (20) at (13.5, -4.5) {};
		\node [style=none] (21) at (13.5, 0.5) {};
		\node [style=node] (22) at (10, 0) {};
		\node [style=node] (23) at (7, 0) {};
		\node [style=node] (24) at (4, 0) {};
		\node [style=node] (25) at (1, -4) {};
		\node [style=node] (26) at (4, -4) {};
		\node [style=node] (27) at (7, -4) {};
		\node [style=node] (28) at (10, -4) {};
		\node [style=node] (29) at (13, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (19.center)
			 to (20.center)
			 to (21.center)
			 to (18.center)
			 to cycle;
		\draw [style=thick] (26) to (24);
		\draw [style=thick] (25) to (23);
		\draw [style=thick] (27) to (22);
		\draw [style=thick, bend left=45, looseness=0.75] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partklelement1ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.5, 1.25) {\large$1$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -4.5) {};
		\node [style=none] (10) at (13.5, -4.5) {};
		\node [style=none] (11) at (13.5, 0.5) {};
		\node [style={filled_node}] (20) at (2.5, 0) {};
		\node [style={filled_node}] (21) at (5.5, 0) {};
		\node [style={filled_node}] (22) at (8.5, 0) {};
		\node [style={filled_node}] (23) at (11.5, 0) {};
		\node [style={filled_node}] (24) at (1, -4) {};
		\node [style={filled_node}] (25) at (4, -4) {};
		\node [style={filled_node}] (26) at (7, -4) {};
		\node [style={filled_node}] (27) at (10, -4) {};
		\node [style={filled_node}] (28) at (13, -4) {};
		\node [style=none] (30) at (5.5, 1.25) {\large$2$};
		\node [style=none] (31) at (8.5, 1.25) {\large$3$};
		\node [style=none] (32) at (11.5, 1.25) {\large$4$};
		\node [style=none] (33) at (1, -5.25) {\large$5$};
		\node [style=none] (34) at (4, -5.25) {\large$6$};
		\node [style=none] (35) at (7, -5.25) {\large$7$};
		\node [style=none] (36) at (10, -5.25) {\large$8$};
		\node [style=none] (37) at (13, -5.25) {\large$9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (21) to (26);
		\draw [style=thick] (23) to (27);
		\draw [style=thick] (27) to (22);
		\draw [style=thick] (20) to (24);
		\draw [style=thick, bend right=45] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phi2,4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -4) {$3$};
		\node [style=node] (1) at (0.5, 0) {};
		\node [style=node] (2) at (0.5, -3) {};
		\node [style=node] (3) at (3.5, 0) {};
		\node [style=node] (4) at (3.5, -3) {};
		\node [style=none] (5) at (3.5, -4) {$4$};
		\node [style=none] (6) at (0.5, 1) {$1$};
		\node [style=none] (7) at (3.5, 1) {$2$};
		\node [style=none] (8) at (7.5, -4) {$3$};
		\node [style=node] (9) at (7.5, 0) {};
		\node [style=node] (10) at (7.5, -3) {};
		\node [style=node] (11) at (10.5, 0) {};
		\node [style=node] (12) at (10.5, -3) {};
		\node [style=none] (13) at (10.5, -4) {$4$};
		\node [style=none] (14) at (7.5, 1) {$1$};
		\node [style=none] (15) at (10.5, 1) {$2$};
		\node [style=none] (16) at (14.5, -4) {$3$};
		\node [style=node] (17) at (14.5, 0) {};
		\node [style=node] (18) at (14.5, -3) {};
		\node [style=node] (19) at (17.5, 0) {};
		\node [style=node] (20) at (17.5, -3) {};
		\node [style=none] (21) at (17.5, -4) {$4$};
		\node [style=none] (22) at (14.5, 1) {$1$};
		\node [style=none] (23) at (17.5, 1) {$2$};
		\node [style=none] (24) at (21.5, -4) {$3$};
		\node [style=node] (25) at (21.5, 0) {};
		\node [style=node] (26) at (21.5, -3) {};
		\node [style=node] (27) at (24.5, 0) {};
		\node [style=node] (28) at (24.5, -3) {};
		\node [style=none] (29) at (24.5, -4) {$4$};
		\node [style=none] (30) at (21.5, 1) {$1$};
		\node [style=none] (31) at (24.5, 1) {$2$};
		\node [style=none] (32) at (28.5, -4) {$3$};
		\node [style=node] (33) at (28.5, 0) {};
		\node [style=node] (34) at (28.5, -3) {};
		\node [style=node] (35) at (31.5, 0) {};
		\node [style=node] (36) at (31.5, -3) {};
		\node [style=none] (37) at (31.5, -4) {$4$};
		\node [style=none] (38) at (28.5, 1) {$1$};
		\node [style=none] (39) at (31.5, 1) {$2$};
		\node [style=none] (40) at (49.5, -4) {$3$};
		\node [style=node] (41) at (49.5, 0) {};
		\node [style=node] (42) at (49.5, -3) {};
		\node [style=node] (43) at (52.5, 0) {};
		\node [style=node] (44) at (52.5, -3) {};
		\node [style=none] (45) at (52.5, -4) {$4$};
		\node [style=none] (46) at (49.5, 1) {$1$};
		\node [style=none] (47) at (52.5, 1) {$2$};
		\node [style=none] (48) at (35.5, -4) {$3$};
		\node [style=node] (49) at (35.5, 0) {};
		\node [style=node] (50) at (35.5, -3) {};
		\node [style=node] (51) at (38.5, 0) {};
		\node [style=node] (52) at (38.5, -3) {};
		\node [style=none] (53) at (38.5, -4) {$4$};
		\node [style=none] (54) at (35.5, 1) {$1$};
		\node [style=none] (55) at (38.5, 1) {$2$};
		\node [style=none] (56) at (42.5, -4) {$3$};
		\node [style=node] (57) at (42.5, 0) {};
		\node [style=node] (58) at (42.5, -3) {};
		\node [style=node] (59) at (45.5, 0) {};
		\node [style=node] (60) at (45.5, -3) {};
		\node [style=none] (61) at (45.5, -4) {$4$};
		\node [style=none] (62) at (42.5, 1) {$1$};
		\node [style=none] (63) at (45.5, 1) {$2$};
		\node [style=none] (64) at (49, 0.5) {};
		\node [style=none] (65) at (49, -3.5) {};
		\node [style=none] (66) at (53, -3.5) {};
		\node [style=none] (67) at (53, 0.5) {};
		\node [style=none] (68) at (42, 0.5) {};
		\node [style=none] (69) at (42, -3.5) {};
		\node [style=none] (70) at (46, -3.5) {};
		\node [style=none] (71) at (46, 0.5) {};
		\node [style=none] (72) at (35, 0.5) {};
		\node [style=none] (73) at (35, -3.5) {};
		\node [style=none] (74) at (39, -3.5) {};
		\node [style=none] (75) at (39, 0.5) {};
		\node [style=none] (76) at (14, 0.5) {};
		\node [style=none] (77) at (14, -3.5) {};
		\node [style=none] (78) at (18, -3.5) {};
		\node [style=none] (79) at (18, 0.5) {};
		\node [style=none] (80) at (7, 0.5) {};
		\node [style=none] (81) at (7, -3.5) {};
		\node [style=none] (82) at (11, -3.5) {};
		\node [style=none] (83) at (11, 0.5) {};
		\node [style=none] (84) at (28, 0.5) {};
		\node [style=none] (85) at (28, -3.5) {};
		\node [style=none] (86) at (32, -3.5) {};
		\node [style=none] (87) at (32, 0.5) {};
		\node [style=none] (88) at (21, 0.5) {};
		\node [style=none] (89) at (21, -3.5) {};
		\node [style=none] (90) at (25, -3.5) {};
		\node [style=none] (91) at (25, 0.5) {};
		\node [style=none] (92) at (0, 0.5) {};
		\node [style=none] (93) at (0, -3.5) {};
		\node [style=none] (94) at (4, -3.5) {};
		\node [style=none] (95) at (4, 0.5) {};
		\node [style=none] (96) at (25, -12) {$3$};
		\node [style=node] (97) at (25, -8) {};
		\node [style=node] (98) at (25, -11) {};
		\node [style=node] (99) at (28, -8) {};
		\node [style=node] (100) at (28, -11) {};
		\node [style=none] (101) at (28, -12) {$4$};
		\node [style=none] (102) at (25, -7) {$1$};
		\node [style=none] (103) at (28, -7) {$2$};
		\node [style=none] (104) at (24.5, -7.5) {};
		\node [style=none] (105) at (24.5, -11.5) {};
		\node [style=none] (106) at (28.5, -11.5) {};
		\node [style=none] (107) at (28.5, -7.5) {};
		\node [style=none] (108) at (11, -12) {$3$};
		\node [style=node] (109) at (11, -8) {};
		\node [style=node] (110) at (11, -11) {};
		\node [style=node] (111) at (14, -8) {};
		\node [style=node] (112) at (14, -11) {};
		\node [style=none] (113) at (14, -12) {$4$};
		\node [style=none] (114) at (11, -7) {$1$};
		\node [style=none] (115) at (14, -7) {$2$};
		\node [style=none] (116) at (10.5, -7.5) {};
		\node [style=none] (117) at (10.5, -11.5) {};
		\node [style=none] (118) at (14.5, -11.5) {};
		\node [style=none] (119) at (14.5, -7.5) {};
		\node [style=none] (120) at (39, -12) {$3$};
		\node [style=node] (121) at (39, -8) {};
		\node [style=node] (122) at (39, -11) {};
		\node [style=node] (123) at (42, -8) {};
		\node [style=node] (124) at (42, -11) {};
		\node [style=none] (125) at (42, -12) {$4$};
		\node [style=none] (126) at (39, -7) {$1$};
		\node [style=none] (127) at (42, -7) {$2$};
		\node [style=none] (128) at (38.5, -7.5) {};
		\node [style=none] (129) at (38.5, -11.5) {};
		\node [style=none] (130) at (42.5, -11.5) {};
		\node [style=none] (131) at (42.5, -7.5) {};
		\node [style=none] (132) at (4, -12) {$3$};
		\node [style=node] (133) at (4, -8) {};
		\node [style=node] (134) at (4, -11) {};
		\node [style=node] (135) at (7, -8) {};
		\node [style=node] (136) at (7, -11) {};
		\node [style=none] (137) at (7, -12) {$4$};
		\node [style=none] (138) at (4, -7) {$1$};
		\node [style=none] (139) at (7, -7) {$2$};
		\node [style=none] (140) at (3.5, -7.5) {};
		\node [style=none] (141) at (3.5, -11.5) {};
		\node [style=none] (142) at (7.5, -11.5) {};
		\node [style=none] (143) at (7.5, -7.5) {};
		\node [style=none] (144) at (32, -12) {$3$};
		\node [style=node] (145) at (32, -8) {};
		\node [style=node] (146) at (32, -11) {};
		\node [style=node] (147) at (35, -8) {};
		\node [style=node] (148) at (35, -11) {};
		\node [style=none] (149) at (35, -12) {$4$};
		\node [style=none] (150) at (32, -7) {$1$};
		\node [style=none] (151) at (35, -7) {$2$};
		\node [style=none] (152) at (31.5, -7.5) {};
		\node [style=none] (153) at (31.5, -11.5) {};
		\node [style=none] (154) at (35.5, -11.5) {};
		\node [style=none] (155) at (35.5, -7.5) {};
		\node [style=none] (156) at (18, -12) {$3$};
		\node [style=node] (157) at (18, -8) {};
		\node [style=node] (158) at (18, -11) {};
		\node [style=node] (159) at (21, -8) {};
		\node [style=node] (160) at (21, -11) {};
		\node [style=none] (161) at (21, -12) {$4$};
		\node [style=none] (162) at (18, -7) {$1$};
		\node [style=none] (163) at (21, -7) {$2$};
		\node [style=none] (164) at (17.5, -7.5) {};
		\node [style=none] (165) at (17.5, -11.5) {};
		\node [style=none] (166) at (21.5, -11.5) {};
		\node [style=none] (167) at (21.5, -7.5) {};
		\node [style=none] (168) at (46, -12) {$3$};
		\node [style=node] (169) at (46, -8) {};
		\node [style=node] (170) at (46, -11) {};
		\node [style=node] (171) at (49, -8) {};
		\node [style=node] (172) at (49, -11) {};
		\node [style=none] (173) at (49, -12) {$4$};
		\node [style=none] (174) at (46, -7) {$1$};
		\node [style=none] (175) at (49, -7) {$2$};
		\node [style=none] (176) at (45.5, -7.5) {};
		\node [style=none] (177) at (45.5, -11.5) {};
		\node [style=none] (178) at (49.5, -11.5) {};
		\node [style=none] (179) at (49.5, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (64.center)
			 to (65.center)
			 to (66.center)
			 to (67.center)
			 to cycle;
		\draw [style={dash_2}] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style={dash_2}] (72.center)
			 to (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw [style={dash_2}] (76.center)
			 to (77.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style={dash_2}] (80.center)
			 to (81.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style={dash_2}] (84.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [style={dash_2}] (88.center)
			 to (89.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style={dash_2}] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [style={dash_2}] (106.center)
			 to (107.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [style={dash_2}] (118.center)
			 to (119.center)
			 to (116.center)
			 to (117.center)
			 to cycle;
		\draw [style={dash_2}] (129.center)
			 to (130.center)
			 to (131.center)
			 to (128.center)
			 to cycle;
		\draw [style={dash_2}] (141.center)
			 to (142.center)
			 to (143.center)
			 to (140.center)
			 to cycle;
		\draw [style={dash_2}] (153.center)
			 to (154.center)
			 to (155.center)
			 to (152.center)
			 to cycle;
		\draw [style={dash_2}] (165.center)
			 to (166.center)
			 to (167.center)
			 to (164.center)
			 to cycle;
		\draw [style={dash_2}] (177.center)
			 to (178.center)
			 to (179.center)
			 to (176.center)
			 to cycle;
		\draw [style=thick] (2) to (1);
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (4) to (3);
		\draw [style=thick] (3) to (1);
		\draw [style=thick] (2) to (3);
		\draw [style=thick] (4) to (1);
		\draw [style=thick] (28) to (27);
		\draw [style=thick] (27) to (25);
		\draw [style=thick] (28) to (25);
		\draw [style=thick] (34) to (35);
		\draw [style=thick] (35) to (33);
		\draw [style=thick] (34) to (33);
		\draw [style=thick] (10) to (11);
		\draw [style=thick] (11) to (12);
		\draw [style=thick] (12) to (10);
		\draw [style=thick] (17) to (18);
		\draw [style=thick] (18) to (20);
		\draw [style=thick] (20) to (17);
		\draw [style=thick] (49) to (51);
		\draw [style=thick] (50) to (52);
		\draw [style=thick] (57) to (60);
		\draw [style=thick] (58) to (59);
		\draw [style=thick] (41) to (42);
		\draw [style=thick] (44) to (43);
		\draw [style=thick] (97) to (99);
		\draw [style=thick] (111) to (112);
		\draw [style=thick] (121) to (124);
		\draw [style=thick] (134) to (136);
		\draw [style=thick] (146) to (145);
		\draw [style=thick] (158) to (159);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phi2,4bias.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1, 1) {$1$};
		\node [style=none] (15) at (4, 1) {$2$};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (0.5, -3.5) {};
		\node [style=none] (19) at (4.5, -3.5) {};
		\node [style=none] (20) at (4.5, 0.5) {};
		\node [style=node] (22) at (4, 0) {};
		\node [style=node] (23) at (1, 0) {};
		\node [style=none] (24) at (6, 1) {$1$};
		\node [style=none] (25) at (9, 1) {$2$};
		\node [style=none] (26) at (5.5, 0.5) {};
		\node [style=none] (27) at (5.5, -3.5) {};
		\node [style=none] (28) at (9.5, -3.5) {};
		\node [style=none] (29) at (9.5, 0.5) {};
		\node [style=node] (30) at (9, 0) {};
		\node [style=node] (31) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_5}] (19.center)
			 to (20.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [style={dash_5}] (27.center)
			 to (28.center)
			 to (29.center)
			 to (26.center)
			 to cycle;
		\draw [style=thick] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/restindBratteli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, -1) {};
		\node [style=none] (41) at (2, -3) {};
		\node [style=small box] (53) at (11, -9) {};
		\node [style=none] (54) at (2, -5) {};
		\node [style=none] (55) at (2, -7) {};
		\node [style=none] (56) at (3, -5) {};
		\node [style=none] (57) at (10, -7) {};
		\node [style=none] (58) at (-4, 0) {};
		\node [style=none] (59) at (-4, 0) {\Large{$\bm{k = 0}$}};
		\node [style=none] (60) at (-4, -4) {\Large$\bm{k = \frac{1}{2}}$};
		\node [style=none] (61) at (-4, -8) {\Large$\bm{k = 1}$};
		\node [style=small box] (71) at (11, -15) {};
		\node [style=none] (72) at (2, -9) {};
		\node [style=none] (73) at (2, -13) {};
		\node [style=none] (74) at (10, -10) {};
		\node [style=none] (75) at (3, -13) {};
		\node [style=none] (76) at (11, -10) {};
		\node [style=none] (77) at (11, -13) {};
		\node [style=none] (78) at (-4, -14) {\Large$\bm{k = 1\frac{1}{2}}$};
		\node [style=small box] (90) at (11, -21) {};
		\node [style=small box] (95) at (19, -21) {};
		\node [style=small box] (96) at (18, -21) {};
		\node [style=small box] (101) at (25, -22) {};
		\node [style=small box] (102) at (25, -21) {};
		\node [style=none] (103) at (-4, -20) {\Large$\bm{k = 2}$};
		\node [style=none] (104) at (2, -15) {};
		\node [style=none] (105) at (2, -19) {};
		\node [style=none] (106) at (3, -15) {};
		\node [style=none] (107) at (10, -19) {};
		\node [style=none] (108) at (11, -16) {};
		\node [style=none] (109) at (11, -19) {};
		\node [style=none] (110) at (11.5, -16) {};
		\node [style=none] (111) at (17, -19) {};
		\node [style=none] (112) at (12, -16) {};
		\node [style=none] (113) at (24, -19) {};
		\node [style=none] (114) at (80, 0) {\Large{$\bm{1}$}};
		\node [style=none] (125) at (2, -21) {};
		\node [style=none] (126) at (2, -25) {};
		\node [style=none] (127) at (10, -22) {};
		\node [style=none] (128) at (3, -25) {};
		\node [style=none] (129) at (11, -22) {};
		\node [style=none] (130) at (11, -25) {};
		\node [style=small box] (131) at (11, -27) {};
		\node [style=small box] (136) at (19, -27) {};
		\node [style=small box] (137) at (18, -27) {};
		\node [style=small box] (142) at (25, -28) {};
		\node [style=small box] (143) at (25, -27) {};
		\node [style=none] (144) at (17, -22) {};
		\node [style=none] (145) at (11.5, -25) {};
		\node [style=none] (146) at (18.5, -22) {};
		\node [style=none] (147) at (18.5, -25) {};
		\node [style=none] (148) at (24, -23) {};
		\node [style=none] (149) at (12, -25) {};
		\node [style=none] (150) at (25, -23) {};
		\node [style=none] (151) at (25, -25) {};
		\node [style=none] (152) at (-4, -26) {\Large$\bm{k = 2\frac{1}{2}}$};
		\node [style=none] (153) at (80, -8) {\Large{$\bm{2}$}};
		\node [style=small box] (170) at (11, -35) {};
		\node [style=small box] (175) at (19, -35) {};
		\node [style=small box] (176) at (18, -35) {};
		\node [style=small box] (181) at (25, -36) {};
		\node [style=small box] (182) at (25, -35) {};
		\node [style=none] (183) at (2, -27) {};
		\node [style=none] (184) at (2, -33) {};
		\node [style=none] (185) at (2.5, -27) {};
		\node [style=none] (186) at (10, -33) {};
		\node [style=none] (187) at (11, -28) {};
		\node [style=none] (188) at (11, -33) {};
		\node [style=none] (189) at (11.5, -28) {};
		\node [style=none] (190) at (17, -33) {};
		\node [style=none] (191) at (12, -28) {};
		\node [style=none] (192) at (24, -33) {};
		\node [style=none] (193) at (-4, -34) {\Large$\bm{k = 3}$};
		\node [style=small box] (197) at (36, -36) {};
		\node [style=small box] (198) at (36, -35) {};
		\node [style=small box] (199) at (37, -35) {};
		\node [style=small box] (203) at (44, -36) {};
		\node [style=small box] (204) at (44, -35) {};
		\node [style=small box] (205) at (44, -37) {};
		\node [style=none] (206) at (18.5, -28) {};
		\node [style=none] (207) at (18.5, -33) {};
		\node [style=none] (208) at (35, -33) {};
		\node [style=none] (209) at (20, -28) {};
		\node [style=none] (210) at (19.25, -28) {};
		\node [style=none] (211) at (31, -33) {};
		\node [style=none] (212) at (25, -33) {};
		\node [style=none] (213) at (25, -29) {};
		\node [style=none] (214) at (25.75, -29) {};
		\node [style=none] (215) at (36.25, -33) {};
		\node [style=none] (216) at (80, -20) {\Large{$\bm{15}$}};
		\node [style=none] (217) at (80, -35) {\Large{$\bm{203}$}};
		\node [style=small box] (226) at (31, -35) {};
		\node [style=small box] (227) at (30, -35) {};
		\node [style=small box] (228) at (32, -35) {};
		\node [style=none] (229) at (26.5, -29) {};
		\node [style=none] (230) at (43, -33) {};
		\node [style=small box] (231) at (11, -43) {};
		\node [style=small box] (232) at (19, -43) {};
		\node [style=small box] (233) at (18, -43) {};
		\node [style=small box] (234) at (25, -44) {};
		\node [style=small box] (235) at (25, -43) {};
		\node [style=small box] (237) at (36, -44) {};
		\node [style=small box] (238) at (36, -43) {};
		\node [style=small box] (239) at (37, -43) {};
		\node [style=small box] (240) at (44, -44) {};
		\node [style=small box] (241) at (44, -43) {};
		\node [style=small box] (242) at (44, -45) {};
		\node [style=none] (247) at (2, -35) {};
		\node [style=none] (248) at (2, -41) {};
		\node [style=none] (249) at (11, -36) {};
		\node [style=none] (250) at (11, -41) {};
		\node [style=none] (251) at (10, -36) {};
		\node [style=none] (252) at (3, -41) {};
		\node [style=none] (253) at (17, -36) {};
		\node [style=none] (254) at (11.5, -41) {};
		\node [style=none] (255) at (18.5, -36) {};
		\node [style=none] (256) at (18.5, -41) {};
		\node [style=none] (257) at (25, -37) {};
		\node [style=none] (258) at (25, -41) {};
		\node [style=none] (259) at (24, -37) {};
		\node [style=none] (260) at (12, -41) {};
		\node [style=none] (261) at (31, -36) {};
		\node [style=none] (262) at (31, -41) {};
		\node [style=none] (263) at (30.25, -36) {};
		\node [style=none] (264) at (19, -41) {};
		\node [style=none] (265) at (36.5, -37) {};
		\node [style=none] (266) at (36.5, -41) {};
		\node [style=none] (267) at (35, -37) {};
		\node [style=none] (268) at (19.5, -41) {};
		\node [style=none] (269) at (35.75, -37) {};
		\node [style=none] (270) at (25.5, -41) {};
		\node [style=none] (271) at (44, -38) {};
		\node [style=none] (272) at (44, -41) {};
		\node [style=none] (273) at (43, -38) {};
		\node [style=none] (274) at (26, -41) {};
		\node [style=none] (275) at (-4, -42) {\Large$\bm{k = 3\frac{1}{2}}$};
		\node [style=small box] (276) at (11, -56) {};
		\node [style=small box] (277) at (19, -56) {};
		\node [style=small box] (278) at (18, -56) {};
		\node [style=small box] (279) at (25, -57) {};
		\node [style=small box] (280) at (25, -56) {};
		\node [style=small box] (281) at (36, -57) {};
		\node [style=small box] (282) at (36, -56) {};
		\node [style=small box] (283) at (37, -56) {};
		\node [style=small box] (284) at (44, -57) {};
		\node [style=small box] (285) at (44, -56) {};
		\node [style=small box] (286) at (44, -58) {};
		\node [style=small box] (288) at (31, -56) {};
		\node [style=small box] (289) at (30, -56) {};
		\node [style=small box] (290) at (32, -56) {};
		\node [style=small box] (300) at (65, -56) {};
		\node [style=small box] (301) at (64, -56) {};
		\node [style=small box] (302) at (65, -57) {};
		\node [style=small box] (303) at (64, -57) {};
		\node [style=small box] (304) at (71, -56) {};
		\node [style=small box] (305) at (70, -56) {};
		\node [style=small box] (306) at (70, -58) {};
		\node [style=small box] (307) at (70, -57) {};
		\node [style=small box] (308) at (75, -59) {};
		\node [style=small box] (309) at (75, -56) {};
		\node [style=small box] (310) at (75, -58) {};
		\node [style=small box] (311) at (75, -57) {};
		\node [style=none] (312) at (-4, -55) {\Large$\bm{k = 4}$};
		\node [style=none] (313) at (2, -43) {};
		\node [style=none] (314) at (2, -54) {};
		\node [style=none] (315) at (3, -43) {};
		\node [style=none] (316) at (10, -54) {};
		\node [style=none] (317) at (11, -44) {};
		\node [style=none] (318) at (11, -54) {};
		\node [style=none] (319) at (11.5, -44) {};
		\node [style=none] (320) at (17, -54) {};
		\node [style=none] (321) at (12, -44) {};
		\node [style=none] (322) at (24, -54) {};
		\node [style=none] (323) at (18.5, -44) {};
		\node [style=none] (324) at (18.5, -54) {};
		\node [style=none] (325) at (19, -44) {};
		\node [style=none] (326) at (29, -54) {};
		\node [style=none] (327) at (19.5, -44) {};
		\node [style=none] (328) at (35, -54) {};
		\node [style=none] (329) at (25, -45) {};
		\node [style=none] (330) at (25, -54) {};
		\node [style=none] (331) at (31, -44) {};
		\node [style=none] (332) at (31, -54) {};
		\node [style=none] (333) at (25.5, -45) {};
		\node [style=none] (334) at (35.75, -54) {};
		\node [style=none] (335) at (26, -45) {};
		\node [style=none] (336) at (43, -54) {};
		\node [style=none] (337) at (31.5, -44) {};
		\node [style=none] (338) at (48, -54) {};
		\node [style=none] (339) at (32, -44) {};
		\node [style=none] (340) at (56, -54) {};
		\node [style=none] (341) at (36.5, -44.75) {};
		\node [style=none] (342) at (36.5, -54) {};
		\node [style=none] (343) at (37, -44.75) {};
		\node [style=none] (344) at (58, -54) {};
		\node [style=none] (345) at (37.75, -44.75) {};
		\node [style=none] (346) at (63, -54) {};
		\node [style=none] (347) at (38.5, -44.75) {};
		\node [style=none] (348) at (69, -54) {};
		\node [style=none] (349) at (44, -45.75) {};
		\node [style=none] (350) at (44, -54) {};
		\node [style=none] (351) at (45, -45.75) {};
		\node [style=none] (352) at (70.5, -54) {};
		\node [style=none] (353) at (46.25, -45.75) {};
		\node [style=none] (354) at (74, -54) {};
		\node [style=none] (355) at (80, -56) {\Large{$\bm{4111}$}};
		\node [style=none] (356) at (3.25, -57) {\Large$\bm{\textcolor{red}{15}$}};
		\node [style=none] (357) at (12.25, -57) {\Large$\bm{\textcolor{red}{37}$}};
		\node [style=none] (358) at (20.25, -57) {\Large$\bm{\textcolor{red}{31}$}};
		\node [style=none] (359) at (26.25, -58) {\Large$\bm{\textcolor{red}{31}$}};
		\node [style=none] (360) at (33.25, -57) {\Large$\bm{\textcolor{red}{9}$}};
		\node [style=none] (361) at (37.75, -57.75) {\Large$\bm{\textcolor{red}{20}$}};
		\node [style=none] (362) at (45.25, -59) {\Large$\bm{\textcolor{red}{10}$}};
		\node [style=none] (365) at (66.25, -58) {\Large$\bm{\textcolor{red}{2}$}};
		\node [style=none] (366) at (71.5, -58.75) {\Large$\bm{\textcolor{red}{3}$}};
		\node [style=none] (367) at (76.25, -60) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (368) at (8, -35) {\Large$\bm{\textcolor{red}{5}$}};
		\node [style=none] (369) at (16, -35.5) {\Large$\bm{\textcolor{red}{10}$}};
		\node [style=none] (370) at (22, -35.5) {\Large$\bm{\textcolor{red}{6}$}};
		\node [style=none] (371) at (27.5, -35.75) {\Large$\bm{\textcolor{red}{6}$}};
		\node [style=none] (372) at (33.25, -36) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (373) at (46, -37.25) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (374) at (38.5, -36) {\Large$\bm{\textcolor{red}{2}$}};
		\node [style=none] (375) at (8, -21) {\Large$\bm{\textcolor{red}{2}}$};
		\node [style=none] (376) at (16, -21.5) {\Large$\bm{\textcolor{red}{3}$}};
		\node [style=none] (377) at (22, -21.5) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (378) at (29, -21.5) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (379) at (16, -9.5) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (380) at (8, -9) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (381) at (8, -1) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (382) at (75, -61) {\Large$\bm{\vdots}$};
		\node [style=none] (383) at (70, -61) {\Large$\bm{\vdots}$};
		\node [style=none] (384) at (64.5, -61) {\Large$\bm{\vdots}$};
		\node [style=none] (385) at (58, -61) {\Large$\bm{\vdots}$};
		\node [style=none] (386) at (50.5, -61) {\Large$\bm{\vdots}$};
		\node [style=none] (387) at (44, -61) {\Large$\bm{\vdots}$};
		\node [style=none] (388) at (36.5, -61) {\Large$\bm{\vdots}$};
		\node [style=none] (389) at (31, -61) {\Large$\bm{\vdots}$};
		\node [style=none] (390) at (25, -61) {\Large$\bm{\vdots}$};
		\node [style=none] (391) at (18.5, -61) {\Large$\bm{\vdots}$};
		\node [style=none] (392) at (2, -61) {\Large$\bm{\vdots}$};
		\node [style=none] (393) at (11, -61) {\Large$\bm{\vdots}$};
		\node [style=none] (394) at (-4, -61) {\Large$\bm{\vdots}$};
		\node [style=small box] (395) at (2, 0) {};
		\node [style=small box] (396) at (3, 0) {};
		\node [style=small box] (397) at (4, 0) {};
		\node [style=small box] (398) at (5, 0) {};
		\node [style=small box] (399) at (6, 0) {};
		\node [style=small box] (400) at (7, 0) {};
		\node [style=small box] (401) at (2, -4) {};
		\node [style=small box] (402) at (3, -4) {};
		\node [style=small box] (403) at (4, -4) {};
		\node [style=small box] (404) at (5, -4) {};
		\node [style=small box] (405) at (6, -4) {};
		\node [style=small box] (406) at (2, -8) {};
		\node [style=small box] (407) at (3, -8) {};
		\node [style=small box] (408) at (4, -8) {};
		\node [style=small box] (409) at (5, -8) {};
		\node [style=small box] (410) at (6, -8) {};
		\node [style=small box] (411) at (7, -8) {};
		\node [style=small box] (412) at (11, -8) {};
		\node [style=small box] (413) at (12, -8) {};
		\node [style=small box] (414) at (13, -8) {};
		\node [style=small box] (415) at (14, -8) {};
		\node [style=small box] (416) at (15, -8) {};
		\node [style=small box] (417) at (2, -14) {};
		\node [style=small box] (418) at (3, -14) {};
		\node [style=small box] (419) at (4, -14) {};
		\node [style=small box] (420) at (5, -14) {};
		\node [style=small box] (421) at (6, -14) {};
		\node [style=small box] (422) at (11, -14) {};
		\node [style=small box] (423) at (12, -14) {};
		\node [style=small box] (424) at (13, -14) {};
		\node [style=small box] (425) at (14, -14) {};
		\node [style=small box] (426) at (2, -20) {};
		\node [style=small box] (427) at (3, -20) {};
		\node [style=small box] (428) at (4, -20) {};
		\node [style=small box] (429) at (5, -20) {};
		\node [style=small box] (430) at (6, -20) {};
		\node [style=small box] (431) at (7, -20) {};
		\node [style=small box] (432) at (11, -20) {};
		\node [style=small box] (433) at (12, -20) {};
		\node [style=small box] (434) at (13, -20) {};
		\node [style=small box] (435) at (14, -20) {};
		\node [style=small box] (436) at (15, -20) {};
		\node [style=small box] (437) at (18, -20) {};
		\node [style=small box] (438) at (19, -20) {};
		\node [style=small box] (439) at (20, -20) {};
		\node [style=small box] (440) at (21, -20) {};
		\node [style=small box] (441) at (25, -20) {};
		\node [style=small box] (442) at (26, -20) {};
		\node [style=small box] (443) at (27, -20) {};
		\node [style=small box] (444) at (28, -20) {};
		\node [style=small box] (445) at (2, -26) {};
		\node [style=small box] (446) at (3, -26) {};
		\node [style=small box] (447) at (4, -26) {};
		\node [style=small box] (448) at (5, -26) {};
		\node [style=small box] (449) at (6, -26) {};
		\node [style=small box] (450) at (11, -26) {};
		\node [style=small box] (451) at (12, -26) {};
		\node [style=small box] (452) at (13, -26) {};
		\node [style=small box] (453) at (14, -26) {};
		\node [style=small box] (454) at (18, -26) {};
		\node [style=small box] (455) at (19, -26) {};
		\node [style=small box] (456) at (20, -26) {};
		\node [style=small box] (457) at (25, -26) {};
		\node [style=small box] (458) at (26, -26) {};
		\node [style=small box] (459) at (27, -26) {};
		\node [style=small box] (460) at (2, -34) {};
		\node [style=small box] (461) at (3, -34) {};
		\node [style=small box] (462) at (4, -34) {};
		\node [style=small box] (463) at (5, -34) {};
		\node [style=small box] (464) at (6, -34) {};
		\node [style=small box] (465) at (7, -34) {};
		\node [style=small box] (466) at (11, -34) {};
		\node [style=small box] (467) at (12, -34) {};
		\node [style=small box] (468) at (13, -34) {};
		\node [style=small box] (469) at (14, -34) {};
		\node [style=small box] (470) at (15, -34) {};
		\node [style=small box] (471) at (18, -34) {};
		\node [style=small box] (472) at (19, -34) {};
		\node [style=small box] (473) at (20, -34) {};
		\node [style=small box] (474) at (21, -34) {};
		\node [style=small box] (475) at (25, -34) {};
		\node [style=small box] (476) at (26, -34) {};
		\node [style=small box] (477) at (27, -34) {};
		\node [style=small box] (478) at (28, -34) {};
		\node [style=small box] (479) at (30, -34) {};
		\node [style=small box] (480) at (31, -34) {};
		\node [style=small box] (481) at (32, -34) {};
		\node [style=small box] (482) at (36, -34) {};
		\node [style=small box] (483) at (37, -34) {};
		\node [style=small box] (484) at (38, -34) {};
		\node [style=small box] (485) at (44, -34) {};
		\node [style=small box] (486) at (45, -34) {};
		\node [style=small box] (487) at (46, -34) {};
		\node [style=small box] (488) at (2, -42) {};
		\node [style=small box] (489) at (3, -42) {};
		\node [style=small box] (490) at (4, -42) {};
		\node [style=small box] (491) at (5, -42) {};
		\node [style=small box] (492) at (6, -42) {};
		\node [style=small box] (493) at (11, -42) {};
		\node [style=small box] (494) at (12, -42) {};
		\node [style=small box] (495) at (13, -42) {};
		\node [style=small box] (496) at (14, -42) {};
		\node [style=small box] (497) at (18, -42) {};
		\node [style=small box] (498) at (19, -42) {};
		\node [style=small box] (499) at (20, -42) {};
		\node [style=small box] (500) at (25, -42) {};
		\node [style=small box] (501) at (26, -42) {};
		\node [style=small box] (502) at (27, -42) {};
		\node [style=small box] (506) at (36, -42) {};
		\node [style=small box] (507) at (37, -42) {};
		\node [style=small box] (508) at (44, -42) {};
		\node [style=small box] (509) at (45, -42) {};
		\node [style=small box] (510) at (2, -55) {};
		\node [style=small box] (511) at (3, -55) {};
		\node [style=small box] (512) at (4, -55) {};
		\node [style=small box] (513) at (5, -55) {};
		\node [style=small box] (514) at (6, -55) {};
		\node [style=small box] (515) at (7, -55) {};
		\node [style=small box] (516) at (11, -55) {};
		\node [style=small box] (517) at (12, -55) {};
		\node [style=small box] (518) at (13, -55) {};
		\node [style=small box] (519) at (14, -55) {};
		\node [style=small box] (520) at (15, -55) {};
		\node [style=small box] (521) at (18, -55) {};
		\node [style=small box] (522) at (19, -55) {};
		\node [style=small box] (523) at (20, -55) {};
		\node [style=small box] (524) at (21, -55) {};
		\node [style=small box] (525) at (25, -55) {};
		\node [style=small box] (526) at (26, -55) {};
		\node [style=small box] (527) at (27, -55) {};
		\node [style=small box] (528) at (28, -55) {};
		\node [style=small box] (529) at (30, -55) {};
		\node [style=small box] (530) at (31, -55) {};
		\node [style=small box] (531) at (32, -55) {};
		\node [style=small box] (532) at (36, -55) {};
		\node [style=small box] (533) at (37, -55) {};
		\node [style=small box] (534) at (38, -55) {};
		\node [style=small box] (535) at (44, -55) {};
		\node [style=small box] (536) at (45, -55) {};
		\node [style=small box] (537) at (46, -55) {};
		\node [style=small box] (542) at (64, -55) {};
		\node [style=small box] (543) at (65, -55) {};
		\node [style=small box] (544) at (70, -55) {};
		\node [style=small box] (545) at (71, -55) {};
		\node [style=small box] (546) at (75, -55) {};
		\node [style=small box] (547) at (76, -55) {};
		\node [style=none] (548) at (51, -54.5) {};
		\node [style=none] (549) at (51, -58.75) {};
		\node [style=none] (550) at (58, -54.5) {};
		\node [style=none] (551) at (58, -58.75) {};
		\node [style=none] (552) at (31.25, -40.75) {};
		\node [style=none] (553) at (31.25, -45) {};
		\node [style=none] (554) at (33.25, -56.5) {};
		\node [style=none] (555) at (33.25, -57.5) {};
		\node [style=none] (556) at (80, 4) {\Large$\bm{\textbf{dim End}_{S_6}(M_6^{\otimes k})}$};
		\node [style=none] (557) at (80, -55) {};
		\node [style=none] (558) at (80, -57) {};
		\node [style=none] (559) at (7, -5) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (560) at (7, -15) {\Large$\bm{\textcolor{red}{2}$}};
		\node [style=none] (561) at (15, -15.5) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (562) at (21, -27.5) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (563) at (28, -27.5) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (564) at (15, -27.5) {\Large$\bm{\textcolor{red}{5}$}};
		\node [style=none] (565) at (7, -27) {\Large$\bm{\textcolor{red}{5}$}};
		\node [style=none] (566) at (7, -43) {\Large$\bm{\textcolor{red}{15}$}};
		\node [style=none] (567) at (15, -43.5) {\Large$\bm{\textcolor{red}{22}$}};
		\node [style=none] (568) at (46, -44) {\Large$\bm{\textcolor{red}{1}$}};
		\node [style=none] (569) at (38, -44) {\Large$\bm{\textcolor{red}{2}$}};
		\node [style=none] (570) at (28, -43.5) {\Large$\bm{\textcolor{red}{9}$}};
		\node [style=none] (571) at (21, -43.5) {\Large$\bm{\textcolor{red}{9}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (40.center) to (41.center);
		\draw [style=thick] (54.center) to (55.center);
		\draw [style=thick] (56.center) to (57.center);
		\draw [style=thick] (72.center) to (73.center);
		\draw [style=thick] (74.center) to (75.center);
		\draw [style=thick] (76.center) to (77.center);
		\draw [style=thick] (104.center) to (105.center);
		\draw [style=thick] (106.center) to (107.center);
		\draw [style=thick] (108.center) to (109.center);
		\draw [style=thick] (110.center) to (111.center);
		\draw [style=thick] (112.center) to (113.center);
		\draw [style=thick] (125.center) to (126.center);
		\draw [style=thick] (127.center) to (128.center);
		\draw [style=thick] (129.center) to (130.center);
		\draw [style=thick] (144.center) to (145.center);
		\draw [style=thick] (146.center) to (147.center);
		\draw [style=thick] (148.center) to (149.center);
		\draw [style=thick] (150.center) to (151.center);
		\draw [style=thick] (183.center) to (184.center);
		\draw [style=thick] (185.center) to (186.center);
		\draw [style=thick] (187.center) to (188.center);
		\draw [style=thick] (189.center) to (190.center);
		\draw [style=thick] (191.center) to (192.center);
		\draw [style=thick] (206.center) to (207.center);
		\draw [style=thick] (208.center) to (209.center);
		\draw [style=thick] (210.center) to (211.center);
		\draw [style=thick] (212.center) to (213.center);
		\draw [style=thick] (214.center) to (215.center);
		\draw [style=thick] (229.center) to (230.center);
		\draw [style=thick] (247.center) to (248.center);
		\draw [style=thick] (249.center) to (250.center);
		\draw [style=thick] (251.center) to (252.center);
		\draw [style=thick] (253.center) to (254.center);
		\draw [style=thick] (255.center) to (256.center);
		\draw [style=thick] (257.center) to (258.center);
		\draw [style=thick] (259.center) to (260.center);
		\draw [style=thick] (263.center) to (264.center);
		\draw [style=thick] (265.center) to (266.center);
		\draw [style=thick] (267.center) to (268.center);
		\draw [style=thick] (269.center) to (270.center);
		\draw [style=thick] (271.center) to (272.center);
		\draw [style=thick] (273.center) to (274.center);
		\draw [style=thick] (313.center) to (314.center);
		\draw [style=thick] (315.center) to (316.center);
		\draw [style=thick] (317.center) to (318.center);
		\draw [style=thick] (319.center) to (320.center);
		\draw [style=thick] (321.center) to (322.center);
		\draw [style=thick] (323.center) to (324.center);
		\draw [style=thick] (325.center) to (326.center);
		\draw [style=thick] (327.center) to (328.center);
		\draw [style=thick] (329.center) to (330.center);
		\draw [style=thick] (333.center) to (334.center);
		\draw [style=thick] (335.center) to (336.center);
		\draw [style=thick] (341.center) to (342.center);
		\draw [style=thick] (345.center) to (346.center);
		\draw [style=thick] (347.center) to (348.center);
		\draw [style=thick] (349.center) to (350.center);
		\draw [style=thick] (351.center) to (352.center);
		\draw [style=thick] (353.center) to (354.center);
		\draw [style=dashes] (548.center)
			 to [bend right=90, looseness=2.00] (549.center)
			 to [bend right=90, looseness=2.00] cycle;
		\draw [style=dashes] (550.center)
			 to [bend right=90, looseness=2.00] (551.center)
			 to [bend right=90, looseness=2.00] cycle;
		\draw [style=dashes] (552.center)
			 to [bend right=90, looseness=2.00] (553.center)
			 to [bend right=90, looseness=2.00] cycle;
		\draw [style=dashes] (554.center)
			 to [bend left=90, looseness=2.25] (555.center)
			 to [bend left=90, looseness=2.25] cycle;
		\draw [style=dashes] (557.center)
			 to [bend left=90, looseness=2.25] (558.center)
			 to [bend left=90, looseness=2.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/restindBrattelibackup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {};
		\node [style=small box] (4) at (1, 0) {};
		\node [style=small box] (31) at (2, 0) {};
		\node [style=small box] (32) at (3, 0) {};
		\node [style=small box] (33) at (4, 0) {};
		\node [style=small box] (34) at (5, 0) {};
		\node [style=small box] (35) at (2, -4) {};
		\node [style=small box] (36) at (3, -4) {};
		\node [style=small box] (37) at (4, -4) {};
		\node [style=small box] (38) at (5, -4) {};
		\node [style=small box] (39) at (6, -4) {};
		\node [style=none] (40) at (2, -1) {};
		\node [style=none] (41) at (3, -3) {};
		\node [style=small box] (42) at (0, -8) {};
		\node [style=small box] (43) at (1, -8) {};
		\node [style=small box] (44) at (2, -8) {};
		\node [style=small box] (45) at (3, -8) {};
		\node [style=small box] (46) at (4, -8) {};
		\node [style=small box] (47) at (5, -8) {};
		\node [style=small box] (48) at (8, -8) {};
		\node [style=small box] (49) at (9, -8) {};
		\node [style=small box] (50) at (10, -8) {};
		\node [style=small box] (51) at (11, -8) {};
		\node [style=small box] (52) at (12, -8) {};
		\node [style=small box] (53) at (8, -9) {};
		\node [style=none] (54) at (3, -5) {};
		\node [style=none] (55) at (2, -7) {};
		\node [style=none] (56) at (5, -5) {};
		\node [style=none] (57) at (9, -7) {};
		\node [style=none] (58) at (-4, 0) {};
		\node [style=none] (59) at (-4, 0) {\Large{$\bm{k = 0}$}};
		\node [style=none] (60) at (-4, -4) {\Large$\bm{k = \frac{1}{2}}$};
		\node [style=none] (61) at (-4, -8) {\Large$\bm{k = 1}$};
		\node [style=small box] (62) at (2, -12) {};
		\node [style=small box] (63) at (3, -12) {};
		\node [style=small box] (64) at (4, -12) {};
		\node [style=small box] (65) at (5, -12) {};
		\node [style=small box] (66) at (6, -12) {};
		\node [style=small box] (67) at (11, -12) {};
		\node [style=small box] (68) at (12, -12) {};
		\node [style=small box] (69) at (13, -12) {};
		\node [style=small box] (70) at (14, -12) {};
		\node [style=small box] (71) at (11, -13) {};
		\node [style=none] (72) at (2, -9) {};
		\node [style=none] (73) at (3, -11) {};
		\node [style=none] (74) at (7.25, -10) {};
		\node [style=none] (75) at (5, -11) {};
		\node [style=none] (76) at (9, -10) {};
		\node [style=none] (77) at (12, -11) {};
		\node [style=none] (78) at (-4, -12) {\Large$\bm{k = 1\frac{1}{2}}$};
		\node [style=small box] (79) at (0, -16) {};
		\node [style=small box] (80) at (1, -16) {};
		\node [style=small box] (81) at (2, -16) {};
		\node [style=small box] (82) at (3, -16) {};
		\node [style=small box] (83) at (4, -16) {};
		\node [style=small box] (84) at (5, -16) {};
		\node [style=small box] (85) at (8, -16) {};
		\node [style=small box] (86) at (9, -16) {};
		\node [style=small box] (87) at (10, -16) {};
		\node [style=small box] (88) at (11, -16) {};
		\node [style=small box] (89) at (12, -16) {};
		\node [style=small box] (90) at (8, -17) {};
		\node [style=small box] (91) at (16, -16) {};
		\node [style=small box] (92) at (17, -16) {};
		\node [style=small box] (93) at (18, -16) {};
		\node [style=small box] (94) at (19, -16) {};
		\node [style=small box] (95) at (17, -17) {};
		\node [style=small box] (96) at (16, -17) {};
		\node [style=small box] (97) at (23, -16) {};
		\node [style=small box] (98) at (24, -16) {};
		\node [style=small box] (99) at (25, -16) {};
		\node [style=small box] (100) at (26, -16) {};
		\node [style=small box] (101) at (23, -18) {};
		\node [style=small box] (102) at (23, -17) {};
		\node [style=none] (103) at (-4, -16) {\Large$\bm{k = 2}$};
		\node [style=none] (104) at (3, -13) {};
		\node [style=none] (105) at (2, -15) {};
		\node [style=none] (106) at (6, -13) {};
		\node [style=none] (107) at (9, -15) {};
		\node [style=none] (108) at (12, -14) {};
		\node [style=none] (109) at (10.75, -15) {};
		\node [style=none] (110) at (13.25, -14) {};
		\node [style=none] (111) at (16.25, -15) {};
		\node [style=none] (112) at (15, -13.5) {};
		\node [style=none] (113) at (24, -15) {};
		\node [style=none] (114) at (48, 0) {\Large{$\bm{1}$}};
		\node [style=small box] (116) at (2, -20) {};
		\node [style=small box] (117) at (3, -20) {};
		\node [style=small box] (118) at (4, -20) {};
		\node [style=small box] (119) at (5, -20) {};
		\node [style=small box] (120) at (6, -20) {};
		\node [style=small box] (121) at (11, -20) {};
		\node [style=small box] (122) at (12, -20) {};
		\node [style=small box] (123) at (13, -20) {};
		\node [style=small box] (124) at (14, -20) {};
		\node [style=none] (125) at (2, -17) {};
		\node [style=none] (126) at (3, -19) {};
		\node [style=none] (127) at (7.25, -18) {};
		\node [style=none] (128) at (5, -19) {};
		\node [style=none] (129) at (9, -18) {};
		\node [style=none] (130) at (12, -19) {};
		\node [style=small box] (131) at (11, -21) {};
		\node [style=small box] (132) at (18, -20) {};
		\node [style=small box] (133) at (19, -20) {};
		\node [style=small box] (134) at (20, -20) {};
		\node [style=small box] (136) at (19, -21) {};
		\node [style=small box] (137) at (18, -21) {};
		\node [style=small box] (138) at (26, -20) {};
		\node [style=small box] (139) at (27, -20) {};
		\node [style=small box] (140) at (28, -20) {};
		\node [style=small box] (142) at (26, -22) {};
		\node [style=small box] (143) at (26, -21) {};
		\node [style=none] (144) at (16, -18) {};
		\node [style=none] (145) at (13.75, -19) {};
		\node [style=none] (146) at (17, -18) {};
		\node [style=none] (147) at (19, -19) {};
		\node [style=none] (148) at (22, -18) {};
		\node [style=none] (149) at (15, -19) {};
		\node [style=none] (150) at (24, -18) {};
		\node [style=none] (151) at (26, -19) {};
		\node [style=none] (152) at (-4, -20) {\Large$\bm{k = 2\frac{1}{2}}$};
		\node [style=none] (153) at (48, -8) {\Large{$\bm{2}$}};
		\node [style=none] (154) at (6, -1) {\large$\bm{1}$};
		\node [style=none] (155) at (7, -5) {\large$\bm{1}$};
		\node [style=none] (156) at (6, -9) {\large$\bm{1}$};
		\node [style=none] (157) at (13, -9) {\large$\bm{1}$};
		\node [style=small box] (159) at (0, -25) {};
		\node [style=small box] (160) at (1, -25) {};
		\node [style=small box] (161) at (2, -25) {};
		\node [style=small box] (162) at (3, -25) {};
		\node [style=small box] (163) at (4, -25) {};
		\node [style=small box] (164) at (5, -25) {};
		\node [style=small box] (165) at (8, -25) {};
		\node [style=small box] (166) at (9, -25) {};
		\node [style=small box] (167) at (10, -25) {};
		\node [style=small box] (168) at (11, -25) {};
		\node [style=small box] (169) at (12, -25) {};
		\node [style=small box] (170) at (8, -26) {};
		\node [style=small box] (171) at (16, -25) {};
		\node [style=small box] (172) at (17, -25) {};
		\node [style=small box] (173) at (18, -25) {};
		\node [style=small box] (174) at (19, -25) {};
		\node [style=small box] (175) at (17, -26) {};
		\node [style=small box] (176) at (16, -26) {};
		\node [style=small box] (177) at (23, -25) {};
		\node [style=small box] (178) at (24, -25) {};
		\node [style=small box] (179) at (25, -25) {};
		\node [style=small box] (180) at (26, -25) {};
		\node [style=small box] (181) at (23, -27) {};
		\node [style=small box] (182) at (23, -26) {};
		\node [style=none] (183) at (3, -21) {};
		\node [style=none] (184) at (2, -24) {};
		\node [style=none] (185) at (6, -21) {};
		\node [style=none] (186) at (9, -24) {};
		\node [style=none] (187) at (12, -22) {};
		\node [style=none] (188) at (10.5, -24) {};
		\node [style=none] (189) at (13.25, -22) {};
		\node [style=none] (190) at (16, -24) {};
		\node [style=none] (191) at (15, -22) {};
		\node [style=none] (192) at (24, -24) {};
		\node [style=none] (193) at (-4, -25) {\Large$\bm{k = 3}$};
		\node [style=small box] (194) at (30, -25) {};
		\node [style=small box] (195) at (31, -25) {};
		\node [style=small box] (196) at (32, -25) {};
		\node [style=small box] (197) at (30, -27) {};
		\node [style=small box] (198) at (30, -26) {};
		\node [style=small box] (199) at (31, -26) {};
		\node [style=small box] (200) at (36, -25) {};
		\node [style=small box] (201) at (37, -25) {};
		\node [style=small box] (202) at (38, -25) {};
		\node [style=small box] (203) at (36, -27) {};
		\node [style=small box] (204) at (36, -26) {};
		\node [style=small box] (205) at (36, -28) {};
		\node [style=none] (206) at (19.75, -21.75) {};
		\node [style=none] (207) at (17.75, -24) {};
		\node [style=none] (208) at (27.5, -22.25) {};
		\node [style=none] (209) at (25, -24) {};
		\node [style=none] (210) at (21, -21.75) {};
		\node [style=none] (211) at (29, -24) {};
		\node [style=none] (212) at (28.25, -22.25) {};
		\node [style=none] (213) at (30.5, -24) {};
		\node [style=none] (214) at (29.75, -22.25) {};
		\node [style=none] (215) at (35.25, -24) {};
		\node [style=none] (216) at (48, -16) {\Large{$\bm{15}$}};
		\node [style=none] (217) at (48, -25) {\Large{$\bm{203}$}};
		\node [style=none] (218) at (48, 4) {\Large$\bm{\text{dim End}_{S_6}(M_6^{\otimes k})}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (40.center) to (41.center);
		\draw [style=thick] (54.center) to (55.center);
		\draw [style=thick] (56.center) to (57.center);
		\draw [style=thick] (72.center) to (73.center);
		\draw [style=thick] (74.center) to (75.center);
		\draw [style=thick] (76.center) to (77.center);
		\draw [style=thick] (104.center) to (105.center);
		\draw [style=thick] (106.center) to (107.center);
		\draw [style=thick] (108.center) to (109.center);
		\draw [style=thick] (110.center) to (111.center);
		\draw [style=thick] (112.center) to (113.center);
		\draw [style=thick] (125.center) to (126.center);
		\draw [style=thick] (127.center) to (128.center);
		\draw [style=thick] (129.center) to (130.center);
		\draw [style=thick] (144.center) to (145.center);
		\draw [style=thick] (146.center) to (147.center);
		\draw [style=thick] (148.center) to (149.center);
		\draw [style=thick] (150.center) to (151.center);
		\draw [style=thick] (183.center) to (184.center);
		\draw [style=thick] (185.center) to (186.center);
		\draw [style=thick] (187.center) to (188.center);
		\draw [style=thick] (189.center) to (190.center);
		\draw [style=thick] (191.center) to (192.center);
		\draw [style=thick] (206.center) to (207.center);
		\draw [style=thick] (208.center) to (209.center);
		\draw [style=thick] (210.center) to (211.center);
		\draw [style=thick] (212.center) to (213.center);
		\draw [style=thick] (214.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snequivariantnns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -5) {\Large$\bm{V_1}$};
		\node [style=none] (1) at (0, -10) {\Large$\bm{V_2}$};
		\node [style=none] (2) at (0, -6) {};
		\node [style=none] (3) at (0, -9) {};
		\node [style=none] (4) at (8, -5) {\Large$\bm{V_1}$};
		\node [style=none] (5) at (8, -10) {\Large$\bm{V_2}$};
		\node [style=none] (6) at (8, -6) {};
		\node [style=none] (7) at (8, -9) {};
		\node [style=none] (8) at (1, -10) {};
		\node [style=none] (9) at (7, -10) {};
		\node [style=none] (10) at (1, -5) {};
		\node [style=none] (11) at (7, -5) {};
		\node [style=none] (12) at (0, -15) {\Large$\bm{V_3}$};
		\node [style=none] (13) at (0, -11) {};
		\node [style=none] (14) at (0, -14) {};
		\node [style=none] (15) at (8, -15) {\Large$\bm{V_3}$};
		\node [style=none] (16) at (8, -11) {};
		\node [style=none] (17) at (8, -14) {};
		\node [style=none] (18) at (1, -15) {};
		\node [style=none] (19) at (7, -15) {};
		\node [style=none] (20) at (4, -4) {\Large$\bm{\rho_1(g)}$};
		\node [style=none] (21) at (4, -9) {\Large$\bm{\rho_2(g)}$};
		\node [style=none] (22) at (4, -14) {\Large$\bm{\rho_3(g)}$};
		\node [style=none] (23) at (0, -16) {};
		\node [style=none] (24) at (0, -19) {};
		\node [style=none] (25) at (8, -16) {};
		\node [style=none] (26) at (8, -19) {};
		\node [style=none] (27) at (0, -20) {\Large$\bm{\vdots}$};
		\node [style=none] (28) at (8, -20) {\Large$\bm{\vdots}$};
		\node [style=none] (29) at (0, -22) {};
		\node [style=none] (30) at (0, -25) {};
		\node [style=none] (31) at (8, -22) {};
		\node [style=none] (32) at (8, -25) {};
		\node [style=none] (33) at (0, -26) {\Large$\bm{V_{L-1}}$};
		\node [style=none] (34) at (8, -26) {\Large$\bm{V_{L-1}}$};
		\node [style=none] (35) at (1.5, -26) {};
		\node [style=none] (36) at (6.5, -26) {};
		\node [style=none] (37) at (0, -31) {\Large$\bm{V_L}$};
		\node [style=none] (38) at (0, -27) {};
		\node [style=none] (39) at (0, -30) {};
		\node [style=none] (40) at (8, -31) {\Large$\bm{V_L}$};
		\node [style=none] (41) at (8, -27) {};
		\node [style=none] (42) at (8, -30) {};
		\node [style=none] (43) at (1, -31) {};
		\node [style=none] (44) at (7, -31) {};
		\node [style=none] (45) at (4, -30) {\Large$\bm{\rho_L(g)}$};
		\node [style=none] (46) at (4, -25) {\Large$\bm{\rho_{L-1}(g)}$};
		\node [style=none] (47) at (-2, -7.5) {\Large$\bm{f_2}$};
		\node [style=none] (48) at (10, -7.5) {\Large$\bm{f_2}$};
		\node [style=none] (49) at (-2, -12.5) {\Large$\bm{f_3}$};
		\node [style=none] (50) at (-2, -17.5) {\Large$\bm{f_4}$};
		\node [style=none] (51) at (10, -17.5) {\Large$\bm{f_4}$};
		\node [style=none] (52) at (10, -12.5) {\Large$\bm{f_3}$};
		\node [style=none] (53) at (-2, -23.5) {\Large$\bm{f_{L-1}}$};
		\node [style=none] (54) at (10, -23.5) {\Large$\bm{f_{L-1}}$};
		\node [style=none] (55) at (-2, -28.5) {\Large$\bm{f_L}$};
		\node [style=none] (56) at (10, -28.5) {\Large$\bm{f_L}$};
		\node [style=none] (57) at (6.5, 2) {};
		\node [style=none] (58) at (15, 2) {};
		\node [style=none] (59) at (6.5, -33) {};
		\node [style=none] (60) at (15, -33) {};
		\node [style=none] (61) at (-7, 2) {};
		\node [style=none] (62) at (1.5, 2) {};
		\node [style=none] (63) at (-7, -33) {};
		\node [style=none] (64) at (1.5, -33) {};
		\node [style=none] (65) at (-2.75, -34) {\Large\textbf{NN}};
		\node [style=none] (66) at (10.75, -34) {\Large\textbf{NN}};
		\node [style=none] (67) at (4, -34) {\Large$\bm{\equiv}$};
		\node [style=none] (68) at (0, 0) {\Large$\bm{V_0}$};
		\node [style=none] (69) at (0, -1) {};
		\node [style=none] (70) at (0, -4) {};
		\node [style=none] (71) at (8, 0) {\Large$\bm{V_0}$};
		\node [style=none] (72) at (8, -1) {};
		\node [style=none] (73) at (8, -4) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (75) at (7, 0) {};
		\node [style=none] (76) at (-2, -2.5) {\Large$\bm{f_1}$};
		\node [style=none] (77) at (10, -2.5) {\Large$\bm{f_1}$};
		\node [style=none] (78) at (4, 1) {\Large$\bm{\rho_0(g)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_arrow}] (2.center) to (3.center);
		\draw [style={thick_arrow}] (6.center) to (7.center);
		\draw [style={thick_arrow}] (8.center) to (9.center);
		\draw [style={thick_arrow}] (10.center) to (11.center);
		\draw [style={thick_arrow}] (13.center) to (14.center);
		\draw [style={thick_arrow}] (16.center) to (17.center);
		\draw [style={thick_arrow}] (18.center) to (19.center);
		\draw [style={thick_arrow}] (23.center) to (24.center);
		\draw [style={thick_arrow}] (25.center) to (26.center);
		\draw [style={thick_arrow}] (29.center) to (30.center);
		\draw [style={thick_arrow}] (31.center) to (32.center);
		\draw [style={thick_arrow}] (35.center) to (36.center);
		\draw [style={thick_arrow}] (38.center) to (39.center);
		\draw [style={thick_arrow}] (41.center) to (42.center);
		\draw [style={thick_arrow}] (43.center) to (44.center);
		\draw [style={dash_1}] (57.center) to (59.center);
		\draw [style={dash_1}] (59.center) to (60.center);
		\draw [style={dash_1}] (58.center) to (60.center);
		\draw [style={dash_1}] (57.center) to (58.center);
		\draw [style={dash_1}] (61.center) to (63.center);
		\draw [style={dash_1}] (63.center) to (64.center);
		\draw [style={dash_1}] (62.center) to (64.center);
		\draw [style={dash_1}] (61.center) to (62.center);
		\draw [style={thick_arrow}] (69.center) to (70.center);
		\draw [style={thick_arrow}] (72.center) to (73.center);
		\draw [style={thick_arrow}] (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snequivariantnnsold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -5) {\Large$\bm{V_1}$};
		\node [style=none] (1) at (0, -10) {\Large$\bm{V_2}$};
		\node [style=none] (2) at (0, -6) {};
		\node [style=none] (3) at (0, -9) {};
		\node [style=none] (4) at (8, -5) {\Large$\bm{V_1}$};
		\node [style=none] (5) at (8, -10) {\Large$\bm{V_2}$};
		\node [style=none] (6) at (8, -6) {};
		\node [style=none] (7) at (8, -9) {};
		\node [style=none] (8) at (1, -10) {};
		\node [style=none] (9) at (7, -10) {};
		\node [style=none] (10) at (1, -5) {};
		\node [style=none] (11) at (7, -5) {};
		\node [style=none] (12) at (0, -15) {\Large$\bm{V_3}$};
		\node [style=none] (13) at (0, -11) {};
		\node [style=none] (14) at (0, -14) {};
		\node [style=none] (15) at (8, -15) {\Large$\bm{V_3}$};
		\node [style=none] (16) at (8, -11) {};
		\node [style=none] (17) at (8, -14) {};
		\node [style=none] (18) at (1, -15) {};
		\node [style=none] (19) at (7, -15) {};
		\node [style=none] (20) at (4, -4) {\Large$\bm{\rho_1(g)}$};
		\node [style=none] (21) at (4, -9) {\Large$\bm{\rho_2(g)}$};
		\node [style=none] (22) at (4, -14) {\Large$\bm{\rho_3(g)}$};
		\node [style=none] (23) at (0, -16) {};
		\node [style=none] (24) at (0, -19) {};
		\node [style=none] (25) at (8, -16) {};
		\node [style=none] (26) at (8, -19) {};
		\node [style=none] (27) at (0, -20) {\Large$\bm{\vdots}$};
		\node [style=none] (28) at (8, -20) {\Large$\bm{\vdots}$};
		\node [style=none] (29) at (0, -22) {};
		\node [style=none] (30) at (0, -25) {};
		\node [style=none] (31) at (8, -22) {};
		\node [style=none] (32) at (8, -25) {};
		\node [style=none] (33) at (0, -26) {\Large$\bm{V_{L-1}}$};
		\node [style=none] (34) at (8, -26) {\Large$\bm{V_{L-1}}$};
		\node [style=none] (35) at (1.5, -26) {};
		\node [style=none] (36) at (6.5, -26) {};
		\node [style=none] (37) at (0, -31) {\Large$\bm{V_L}$};
		\node [style=none] (38) at (0, -27) {};
		\node [style=none] (39) at (0, -30) {};
		\node [style=none] (40) at (8, -31) {\Large$\bm{V_L}$};
		\node [style=none] (41) at (8, -27) {};
		\node [style=none] (42) at (8, -30) {};
		\node [style=none] (43) at (1, -31) {};
		\node [style=none] (44) at (7, -31) {};
		\node [style=none] (45) at (4, -30) {\Large$\bm{\rho_L(g)}$};
		\node [style=none] (46) at (4, -25) {\Large$\bm{\rho_{L-1}(g)}$};
		\node [style=none] (47) at (-3, -7.5) {\Large$\bm{\sigma_2 \circ \phi_2}$};
		\node [style=none] (48) at (11, -7.5) {\Large$\bm{\sigma_2 \circ \phi_2}$};
		\node [style=none] (49) at (-3, -12.5) {\Large$\bm{\sigma_3 \circ \phi_3}$};
		\node [style=none] (50) at (-3, -17.5) {\Large$\bm{\sigma_4 \circ \phi_4}$};
		\node [style=none] (51) at (11, -17.5) {\Large$\bm{\sigma_4 \circ \phi_4}$};
		\node [style=none] (52) at (11, -12.5) {\Large$\bm{\sigma_3 \circ \phi_3}$};
		\node [style=none] (53) at (-3.5, -23.5) {\Large$\bm{\sigma_{L-1} \circ \phi_{L-1}}$};
		\node [style=none] (54) at (11.5, -23.5) {\Large$\bm{\sigma_{L-1} \circ \phi_{L-1}}$};
		\node [style=none] (55) at (-3, -28.5) {\Large$\bm{\sigma_L \circ \phi_L}$};
		\node [style=none] (56) at (11, -28.5) {\Large$\bm{\sigma_L \circ \phi_L}$};
		\node [style=none] (57) at (6.5, 2) {};
		\node [style=none] (58) at (15, 2) {};
		\node [style=none] (59) at (6.5, -33) {};
		\node [style=none] (60) at (15, -33) {};
		\node [style=none] (61) at (-7, 2) {};
		\node [style=none] (62) at (1.5, 2) {};
		\node [style=none] (63) at (-7, -33) {};
		\node [style=none] (64) at (1.5, -33) {};
		\node [style=none] (65) at (-2.75, -34) {\Large\textbf{NN}};
		\node [style=none] (66) at (10.75, -34) {\Large\textbf{NN}};
		\node [style=none] (67) at (4, -34) {\Large$\bm{\equiv}$};
		\node [style=none] (68) at (0, 0) {\Large$\bm{V_0}$};
		\node [style=none] (69) at (0, -1) {};
		\node [style=none] (70) at (0, -4) {};
		\node [style=none] (71) at (8, 0) {\Large$\bm{V_0}$};
		\node [style=none] (72) at (8, -1) {};
		\node [style=none] (73) at (8, -4) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (75) at (7, 0) {};
		\node [style=none] (76) at (-3, -2.5) {\Large$\bm{\sigma_1 \circ \phi_1}$};
		\node [style=none] (77) at (11, -2.5) {\Large$\bm{\sigma_1 \circ \phi_1}$};
		\node [style=none] (78) at (4, 1) {\Large$\bm{\rho_0(g)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_arrow}] (2.center) to (3.center);
		\draw [style={thick_arrow}] (6.center) to (7.center);
		\draw [style={thick_arrow}] (8.center) to (9.center);
		\draw [style={thick_arrow}] (10.center) to (11.center);
		\draw [style={thick_arrow}] (13.center) to (14.center);
		\draw [style={thick_arrow}] (16.center) to (17.center);
		\draw [style={thick_arrow}] (18.center) to (19.center);
		\draw [style={thick_arrow}] (23.center) to (24.center);
		\draw [style={thick_arrow}] (25.center) to (26.center);
		\draw [style={thick_arrow}] (29.center) to (30.center);
		\draw [style={thick_arrow}] (31.center) to (32.center);
		\draw [style={thick_arrow}] (35.center) to (36.center);
		\draw [style={thick_arrow}] (38.center) to (39.center);
		\draw [style={thick_arrow}] (41.center) to (42.center);
		\draw [style={thick_arrow}] (43.center) to (44.center);
		\draw [style={dash_1}] (57.center) to (59.center);
		\draw [style={dash_1}] (59.center) to (60.center);
		\draw [style={dash_1}] (58.center) to (60.center);
		\draw [style={dash_1}] (57.center) to (58.center);
		\draw [style={dash_1}] (61.center) to (63.center);
		\draw [style={dash_1}] (63.center) to (64.center);
		\draw [style={dash_1}] (62.center) to (64.center);
		\draw [style={dash_1}] (61.center) to (62.center);
		\draw [style={thick_arrow}] (69.center) to (70.center);
		\draw [style={thick_arrow}] (72.center) to (73.center);
		\draw [style={thick_arrow}] (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unfolded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -5) {$4$};
		\node [style=none] (1) at (4, -5) {$5$};
		\node [style=none] (2) at (7, -5) {$6$};
		\node [style=none] (3) at (10, -5) {$7$};
		\node [style=none] (4) at (13, -5) {$8$};
		\node [style=none] (5) at (4, 1) {$1$};
		\node [style=none] (6) at (7, 1) {$2$};
		\node [style=none] (7) at (10, 1) {$3$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -4.5) {};
		\node [style=none] (10) at (13.5, -4.5) {};
		\node [style=none] (11) at (13.5, 0.5) {};
		\node [style=node] (12) at (10, 0) {};
		\node [style=node] (13) at (7, 0) {};
		\node [style=node] (14) at (4, 0) {};
		\node [style=node] (15) at (1, -4) {};
		\node [style=node] (16) at (4, -4) {};
		\node [style=node] (17) at (7, -4) {};
		\node [style=node] (18) at (10, -4) {};
		\node [style=node] (19) at (13, -4) {};
		\node [style=none] (20) at (27, -5) {$4$};
		\node [style=none] (21) at (30, -5) {$5$};
		\node [style=none] (22) at (33, -5) {$6$};
		\node [style=none] (23) at (36, -5) {$7$};
		\node [style=none] (24) at (39, -5) {$8$};
		\node [style=none] (25) at (18, -5) {$1$};
		\node [style=none] (26) at (21, -5) {$2$};
		\node [style=none] (27) at (24, -5) {$3$};
		\node [style=none] (28) at (17.5, 0.5) {};
		\node [style=none] (29) at (17.5, -4.5) {};
		\node [style=none] (30) at (39.5, -4.5) {};
		\node [style=none] (31) at (39.5, 0.5) {};
		\node [style=node] (32) at (24, -4) {};
		\node [style=node] (33) at (21, -4) {};
		\node [style=node] (34) at (18, -4) {};
		\node [style=node] (35) at (27, -4) {};
		\node [style=node] (36) at (30, -4) {};
		\node [style=node] (37) at (33, -4) {};
		\node [style=node] (38) at (36, -4) {};
		\node [style=node] (39) at (39, -4) {};
		\node [style=none] (40) at (47, -5) {$4$};
		\node [style=none] (41) at (50, -5) {$5$};
		\node [style=none] (42) at (53, -5) {$6$};
		\node [style=none] (43) at (56, -5) {$7$};
		\node [style=none] (44) at (59, -5) {$8$};
		\node [style=none] (45) at (50, 1.5) {$1$};
		\node [style=none] (46) at (53, 1.5) {$2$};
		\node [style=none] (47) at (44, -5) {$3$};
		\node [style=none] (48) at (43.5, 0.5) {};
		\node [style=none] (49) at (43.5, -4.5) {};
		\node [style=none] (50) at (59.5, -4.5) {};
		\node [style=none] (51) at (59.5, 0.5) {};
		\node [style=node] (52) at (44, -4) {};
		\node [style=node] (53) at (53, 0) {};
		\node [style=node] (54) at (50, 0) {};
		\node [style=node] (55) at (47, -4) {};
		\node [style=node] (56) at (50, -4) {};
		\node [style=node] (57) at (53, -4) {};
		\node [style=node] (58) at (56, -4) {};
		\node [style=node] (59) at (59, -4) {};
		\node [style=none] (60) at (15.5, -2) {\Large$\bm{\Leftrightarrow}$};
		\node [style=none] (61) at (41.5, -2) {\Large$\bm{\Leftrightarrow}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=thick] (16) to (14);
		\draw [style=thick] (15) to (13);
		\draw [style=thick] (17) to (12);
		\draw [style=thick, bend left=45, looseness=0.75] (17) to (19);
		\draw [style={dash_3}] (48.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=thick, bend left=45, looseness=0.75] (57) to (59);
		\draw [style=thick, bend right, looseness=0.75] (57) to (52);
		\draw [style=thick] (55) to (53);
		\draw [style=thick] (56) to (54);
		\draw [style={dash_4}] (31.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=thick, bend left=45, looseness=0.75] (37) to (39);
		\draw [style=thick, bend left, looseness=0.75] (32) to (37);
		\draw [style=thick, bend left=45, looseness=0.75] (33) to (35);
		\draw [style=thick, bend left=45, looseness=0.75] (34) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/youngdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (-3, -6) {};
		\node [style=small box] (4) at (-2, -6) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0) {$\varnothing$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -2.25) {};
		\node [style=small box] (9) at (3.25, -5.5) {};
		\node [style=small box] (10) at (3.25, -6.5) {};
		\node [style=small box] (11) at (0, -3) {};
		\node [style=none] (12) at (-0.75, -3.75) {};
		\node [style=none] (13) at (-2.25, -5.25) {};
		\node [style=none] (14) at (0.75, -3.75) {};
		\node [style=none] (15) at (2.25, -5.25) {};
		\node [style=small box] (16) at (-6, -9) {};
		\node [style=small box] (17) at (-5, -9) {};
		\node [style=none] (18) at (-3.75, -6.75) {};
		\node [style=none] (19) at (-5.25, -8.25) {};
		\node [style=small box] (20) at (-4, -9) {};
		\node [style=small box] (21) at (0.25, -9) {};
		\node [style=small box] (22) at (0.25, -10) {};
		\node [style=none] (23) at (-1.25, -6.75) {};
		\node [style=none] (24) at (0.25, -8.25) {};
		\node [style=small box] (25) at (1.25, -9) {};
		\node [style=small box] (26) at (6, -9) {};
		\node [style=small box] (27) at (6, -10) {};
		\node [style=none] (28) at (4.25, -6.75) {};
		\node [style=none] (29) at (5.5, -8.25) {};
		\node [style=small box] (30) at (6, -11) {};
		\node [style=none] (31) at (2.25, -6.75) {};
		\node [style=none] (32) at (1, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/youngframe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (11) at (1, -2) {};
		\node [style=small box] (33) at (1, -1) {};
		\node [style=small box] (34) at (1, 0) {};
		\node [style=small box] (35) at (2, 0) {};
		\node [style=small box] (36) at (3, 0) {};
		\node [style=small box] (37) at (4, 0) {};
		\node [style=small box] (38) at (2, -1) {};
		\node [style=small box] (39) at (2, -2) {};
		\node [style=none] (40) at (-0.5, 0) {a)};
		\node [style=small box] (41) at (9, -2) {};
		\node [style=small box] (42) at (9, -1) {};
		\node [style=small box] (43) at (9, 0) {};
		\node [style=small box] (44) at (10, 0) {};
		\node [style=small box] (45) at (11, 0) {};
		\node [style=small box] (46) at (12, 0) {\scriptsize{X}};
		\node [style=small box] (47) at (10, -1) {};
		\node [style=small box] (48) at (10, -2) {\scriptsize{X}};
		\node [style=none] (49) at (7.5, 0) {b)};
		\node [style=none] (50) at (13, 0) {*};
		\node [style=none] (51) at (11, -1) {*};
		\node [style=none] (52) at (9, -3) {*};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/youngpath.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (41) at (0, -1) {3};
		\node [style=small box] (42) at (0, 0) {1};
		\node [style=small box] (43) at (1, 0) {2};
		\node [style=small box] (44) at (2, 0) {4};
		\node [style=small box] (49) at (9, 0) {};
		\node [style=small box] (52) at (12, 0) {};
		\node [style=small box] (53) at (13, 0) {};
		\node [style=small box] (54) at (16, 0) {};
		\node [style=small box] (55) at (17, 0) {};
		\node [style=small box] (56) at (16, -1) {};
		\node [style=small box] (57) at (20, 0) {};
		\node [style=small box] (58) at (21, 0) {};
		\node [style=small box] (59) at (22, 0) {};
		\node [style=small box] (60) at (20, -1) {};
		\node [style=small box] (61) at (25, 0) {};
		\node [style=small box] (62) at (26, 0) {};
		\node [style=small box] (63) at (27, 0) {};
		\node [style=small box] (64) at (25, -1) {};
		\node [style=small box] (65) at (26, -1) {};
		\node [style=none] (72) at (10, 0) {};
		\node [style=none] (73) at (11, 0) {};
		\node [style=none] (74) at (10.25, 0.25) {};
		\node [style=none] (75) at (10.25, -0.25) {};
		\node [style=none] (76) at (14, 0) {};
		\node [style=none] (77) at (15, 0) {};
		\node [style=none] (78) at (14.25, 0.25) {};
		\node [style=none] (79) at (14.25, -0.25) {};
		\node [style=none] (80) at (18, 0) {};
		\node [style=none] (81) at (19, 0) {};
		\node [style=none] (82) at (18.25, 0.25) {};
		\node [style=none] (83) at (18.25, -0.25) {};
		\node [style=none] (84) at (23, 0) {};
		\node [style=none] (85) at (24, 0) {};
		\node [style=none] (86) at (23.25, 0.25) {};
		\node [style=none] (87) at (23.25, -0.25) {};
		\node [style=none] (92) at (7, 0) {};
		\node [style=none] (93) at (8, 0) {};
		\node [style=none] (94) at (7.25, 0.25) {};
		\node [style=none] (95) at (7.25, -0.25) {};
		\node [style=none] (96) at (6, 0) {};
		\node [style=none] (97) at (6, 0) {$\varnothing$};
		\node [style=small box] (98) at (1, -1) {5};
		\node [style=none] (99) at (4, 0) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (72.center);
		\draw (75.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (76.center);
		\draw (76.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (80.center);
		\draw (80.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (87.center) to (84.center);
		\draw (84.center) to (86.center);
		\draw (93.center) to (92.center);
		\draw (95.center) to (92.center);
		\draw (92.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/youngtableaux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (11) at (-0.5, -2) {$8$};
		\node [style=small box] (33) at (-0.5, -1) {$4$};
		\node [style=small box] (34) at (-0.5, 0) {$5$};
		\node [style=small box] (35) at (0.5, 0) {$2$};
		\node [style=small box] (36) at (1.5, 0) {$1$};
		\node [style=small box] (37) at (2.5, 0) {$3$};
		\node [style=small box] (38) at (0.5, -1) {$6$};
		\node [style=small box] (39) at (0.5, -2) {$7$};
		\node [style=small box] (40) at (7.5, -2) {$7$};
		\node [style=small box] (41) at (7.5, -1) {$4$};
		\node [style=small box] (42) at (7.5, 0) {$1$};
		\node [style=small box] (43) at (8.5, 0) {$2$};
		\node [style=small box] (44) at (9.5, 0) {$3$};
		\node [style=small box] (45) at (10.5, 0) {$5$};
		\node [style=small box] (46) at (8.5, -1) {$6$};
		\node [style=small box] (47) at (8.5, -2) {$8$};
		\node [style=none] (48) at (-2, 0) {};
		\node [style=none] (49) at (-2, 0) {a)};
		\node [style=none] (50) at (6, 0) {b)};
		\node [style=none] (51) at (11.5, 0) {\phantom{*}};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/youngtabloid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (8, -1) {$3$};
		\node [style=small box] (1) at (8, 0) {$1$};
		\node [style=small box] (2) at (9, 0) {$2$};
		\node [style=small box] (3) at (10, 0) {$4$};
		\node [style=none] (4) at (1, 0) {$1$};
		\node [style=none] (5) at (2, 0) {$2$};
		\node [style=none] (6) at (3, 0) {$4$};
		\node [style=none] (7) at (1, -1) {$3$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=small box] (14) at (12, -1) {$3$};
		\node [style=small box] (15) at (12, 0) {$1$};
		\node [style=small box] (16) at (13, 0) {$4$};
		\node [style=small box] (17) at (14, 0) {$2$};
		\node [style=small box] (18) at (16, -1) {$3$};
		\node [style=small box] (19) at (16, 0) {$2$};
		\node [style=small box] (20) at (17, 0) {$1$};
		\node [style=small box] (21) at (18, 0) {$4$};
		\node [style=small box] (22) at (20, -1) {$3$};
		\node [style=small box] (23) at (20, 0) {$2$};
		\node [style=small box] (24) at (21, 0) {$4$};
		\node [style=small box] (25) at (22, 0) {$1$};
		\node [style=small box] (26) at (24, -1) {$3$};
		\node [style=small box] (27) at (24, 0) {$4$};
		\node [style=small box] (28) at (25, 0) {$1$};
		\node [style=small box] (29) at (26, 0) {$2$};
		\node [style=small box] (30) at (28, -1) {$3$};
		\node [style=small box] (31) at (28, 0) {$4$};
		\node [style=small box] (32) at (29, 0) {$2$};
		\node [style=small box] (33) at (30, 0) {$1$};
		\node [style=none] (34) at (6.5, -0.25) {};
		\node [style=none] (36) at (6.25, -0.5) {};
		\node [style=none] (37) at (6.5, -0.75) {};
		\node [style=none] (38) at (6.5, 1.25) {};
		\node [style=none] (39) at (6.5, -2.25) {};
		\node [style=none] (40) at (6.75, -2.5) {};
		\node [style=none] (41) at (6.75, 1.5) {};
		\node [style=none] (42) at (31.5, -0.25) {};
		\node [style=none] (43) at (31.75, -0.5) {};
		\node [style=none] (44) at (31.5, -0.75) {};
		\node [style=none] (45) at (31.5, 1.25) {};
		\node [style=none] (46) at (31.5, -2.25) {};
		\node [style=none] (47) at (31.25, -2.5) {};
		\node [style=none] (48) at (31.25, 1.5) {};
		\node [style=none] (49) at (5, -0.5) {$=$};
		\node [style=none] (50) at (11, -0.5) {,};
		\node [style=none] (51) at (15, -0.5) {,};
		\node [style=none] (52) at (19, -0.5) {,};
		\node [style=none] (53) at (23, -0.5) {,};
		\node [style=none] (54) at (27, -0.5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8.center) to (9.center);
		\draw [style=thick] (10.center) to (11.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (41.center)
			 to (38.center)
			 to (34.center)
			 to (36.center);
		\draw [style=thick] (37.center) to (36.center);
		\draw [style=thick] (37.center) to (39.center);
		\draw [style=thick] (39.center) to (40.center);
		\draw [style=thick] (42.center) to (43.center);
		\draw [style=thick] (44.center) to (43.center);
		\draw [style=thick] (42.center) to (45.center);
		\draw [style=thick] (44.center) to (46.center);
		\draw [style=thick] (45.center) to (48.center);
		\draw [style=thick] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

